Arctic Boundaries of the Ice Model on Three-Bundle Domains

In this paper we consider the six-vertex model at ice point on an arbitrary three-bundle domain, which is a generalization of the domain-wall ice model on the square (or, equivalently, of a uniformly random alternating sign matrix). We show that this model exhibits the arctic boundary phenomenon, whose boundary is given by a union of explicit algebraic curves. This was originally predicted by Colomo-Sportiello in 2016 as one of the initial applications of a general heuristic that they introduced for locating arctic boundaries, called the (geometric) tangent method. Our proof uses a probabilistic analysis of non-crossing directed path ensembles to provide a mathematical justification of their tangent method heuristic in this case, which might be of independent interest.

==> (inline-0) <==
\begin{tikzpicture}[
		>=stealth,
		scale = .55
		]
		
		\draw[-, black, very thick] (0, .5) -- (.45, .5);	
		\draw[-, black, very thick] (0, 1) -- (.45, 1);
		\draw[-, black, very thick] (0, 1.5) -- (.45, 1.5);
		\draw[-, black, very thick] (0, 2) -- (.45, 2);
		\draw[-, black, very thick] (0, 2.5) -- (.45, 2.5);
		\draw[-, black, very thick] (0, 3) -- (.45, 3);
		
		\draw[-, black, very thick] (.55, .5) -- (.95, .5);	
		\draw[-, black, very thick] (.55, 1) -- (.95, 1);
		\draw[-, black, very thick] (.55, 1.5) -- (.95, 1.5);
		\draw[-, black, very thick] (.55, 2) -- (.95, 2);
		\draw[-, black, very thick] (.55, 2.5) -- (.95, 2.5);
		\draw[-, black, very thick] (.55, 3) -- (.95, 3);
		
		\draw[-, black, very thick] (1.05, .5) -- (1.45, .5);	
		\draw[-, black, very thick] (1.05, 1) -- (1.45, 1);
		\draw[-, black, very thick] (1.05, 1.5) -- (1.45, 1.5);
		\draw[-, black, very thick] (1.05, 2) -- (1.45, 2);
		\draw[-, black, very thick] (1.05, 2.5) -- (1.45, 2.5);
		\draw[-, black, very thick] (1.05, 3) -- (1.45, 3);
		
		\draw[-, black, very thick] (1.5, 2.55) -- (1.5, 2.95); 
		
		\draw[-, black, very thick] (1.55, .5) -- (1.95, .5);	
		\draw[-, black, very thick] (1.55, 1) -- (1.95, 1);
		\draw[-, black, very thick] (1.55, 1.5) -- (1.95, 1.5);
		\draw[-, black, very thick] (1.55, 2) -- (1.95, 2);
		\draw[-, black, very thick] (1.55, 3) -- (1.95, 3);
		
		\draw[-, black, very thick] (2.05, .5) -- (2.45, .5);	
		\draw[-, black, very thick] (2.05, 1) -- (2.45, 1);
		\draw[-, black, very thick] (2.05, 1.5) -- (2.45, 1.5);
		\draw[-, black, very thick] (2.05, 2.5) -- (2.45, 2.5);
		\draw[-, black, very thick] (2.05, 3) -- (2.45, 3);
		
		\draw[-, black, very thick] (2.55, .5) -- (2.95, .5);
		\draw[-, black, very thick] (2.55, 1.5) -- (2.95, 1.5);
		\draw[-, black, very thick] (2.55, 2) -- (2.95, 2);
		\draw[-, black, very thick] (2.55, 2.5) -- (2.95, 2.5);
		
		\draw[-, black, very thick] (2, 2.05) -- (2, 2.45);
		
		\draw[-, black, very thick] (2.5, 1.05) -- (2.5, 1.45);
		\draw[-, black, very thick] (2.5, 1.55) -- (2.5, 1.95);
		
		\draw[-, black, very thick] (2.5, 3) -- (2.75, 3.25);
		\draw[-, black, very thick] (1.5, 3) -- (2.25, 3.75);
		
		\draw[-, black, very thick] (2.5, 3.5) -- (2.965, 3.965);	
		\draw[-, black, very thick] (2, 4) -- (2.965, 4.965);
		\draw[-, black, very thick] (1.75, 4.25) -- (2.965, 5.465);	
		
		\draw[-, black, very thick] (3, 5.55) -- (3, 6);
		\draw[-, black, very thick] (3.5, 5.55) -- (3.5, 6);
		\draw[-, black, very thick] (4, 5.55) -- (4, 6);
		\draw[-, black, very thick] (4.5, 5.55) -- (4.5, 6);
		\draw[-, black, very thick] (5, 5.55) -- (5, 6);
		\draw[-, black, very thick] (5.5, 5.55) -- (5.5, 6);
		\draw[-, black, very thick] (6, 5.55) -- (6, 6);
		
		\draw[-, black, very thick] (3, 5.05) -- (3, 5.45);
		\draw[-, black, very thick] (3.5, 5.05) -- (3.5, 5.45);
		\draw[-, black, very thick] (4, 5.05) -- (4, 5.45);
		\draw[-, black, very thick] (4.5, 5.05) -- (4.5, 5.45);
		\draw[-, black, very thick] (5, 5.05) -- (5, 5.45);
		\draw[-, black, very thick] (5.5, 5.05) -- (5.5, 5.45);
		
		\draw[-, black, very thick] (3.05, 5.5) -- (3.45, 5.5);
		\draw[-, black, very thick] (3.55, 5.5) -- (3.95, 5.5);
		\draw[-, black, very thick] (4.05, 5.5) -- (4.45, 5.5);
		\draw[-, black, very thick] (4.55, 5.5) -- (4.95, 5.5);
		\draw[-, black, very thick] (5.05, 5.5) -- (5.45, 5.5);
		\draw[-, black, very thick] (5.55, 5.5) -- (5.95, 5.5);
		
		\draw[-, black, very thick] (3.55, 4.5) -- (3.95, 4.5);
		\draw[-, black, very thick] (4.05, 4.5) -- (4.45, 4.5);
		\draw[-, black, very thick] (4.55, 4.5) -- (4.95, 4.5);
		\draw[-, black, very thick] (5.05, 4.5) -- (5.45, 4.5);
		
		\draw[-, black, very thick] (3, 4.05) -- (3, 4.45);
		\draw[-, black, very thick] (3.5, 4.05) -- (3.5, 4.45);
		\draw[-, black, very thick] (4, 4.05) -- (4, 4.45);
		\draw[-, black, very thick] (4.5, 4.05) -- (4.5, 4.45);
		\draw[-, black, very thick] (5, 4.05) -- (5, 4.45);
		
		\draw[-, black, very thick] (3.5, 3.55) -- (3.5, 3.95);
		\draw[-, black, very thick] (3.5, 3.05) -- (3.5, 3.45);
		\draw[-, black, very thick] (3.5, 2.55) -- (3.5, 2.95);
		
		\draw[-, black, very thick] (4, 3.55) -- (4, 3.95);
		
		\draw[-, black, very thick] (3.55, 3.5) -- (3.95, 3.5);
		
		\draw[-, black, very thick] (3, 3.05) -- (3, 3.45);
		
		\draw[-, black, very thick] (4.5, 3.55) -- (4.5, 3.95);
		\draw[-, black, very thick] (4.5, 3.05) -- (4.5, 3.45);
		
		\draw[-, black, very thick] (4, 2.55) -- (4, 2.95);
		\draw[-, black, very thick] (4, 2.05) -- (4, 2.55);
		\draw[-, black, very thick] (4, 1.55) -- (4, 1.95);
		\draw[-, black, very thick] (4, 1.05) -- (4, 1.55);
		\draw[-, black, very thick] (4, .55) -- (4, .95);
		
		\draw[-, black, very thick] (4.05, 3) -- (4.5, 3); 
		
		\draw[-, black, very thick] (3.55, .5) -- (3.95, .5); 
		\draw[-, black, very thick] (3.55, 1.5) -- (3.95, 1.5); 
		
		\draw[-, black, very thick] (4.05, 1.5) -- (4.45, 1.5); 
		
		\draw[-, black, very thick] (4.5, 1.55) -- (4.5, 1.95);
		
		\draw[-, black, very thick] (5, 2.05) -- (5, 2.45);
	
		\draw[-, black, very thick] (4.55, 2) -- (4.95, 2);
		
		\draw[-, black, very thick] (5, 3.55) -- (5, 3.95);
		\draw[-, black, very thick] (5, 3.05) -- (5, 3.45);
		\draw[-, black, very thick] (5, 2.55) -- (5, 2.95);
		
		\draw[-, black, very thick] (3.5, 4.55) -- (3.5, 4.95);
		\draw[-, black, very thick] (4, 4.55) -- (4, 4.95);
		\draw[-, black, very thick] (4.5, 4.55) -- (4.5, 4.95);
		\draw[-, black, very thick] (5, 4.55) -- (5, 4.95);
		\draw[-, black, very thick] (5.5, 4.55) -- (5.5, 4.95);
		
		\draw[-, black, very thick] (3.05, 4.5) -- (3.45, 4.5);
		\draw[-, black, very thick] (3.05, 3.5) -- (3.45, 3.5);
		\draw[-, black, very thick] (3.05, 2.5) -- (3.45, 2.5);
		\draw[-, black, very thick] (3.05, 1.5) -- (3.45, 1.5);
		\draw[-, black, very thick] (3.05, .5) -- (3.45, .5);
		
		\draw[-, black, thick] (3, 2.05) -- (3, 2.45);
		\draw[-, black, thick] (3, 2.55) -- (3, 2.95);

		\draw[-, black, dashed] (0, .5) -- (6.5, .5);	
		\draw[-, black, dashed] (0, 1) -- (6.5, 1);	
		\draw[-, black, dashed] (0, 1.5) -- (6.5, 1.5);	
		\draw[-, black, dashed] (0, 2) -- (6.5, 2);
		\draw[-, black, dashed] (0, 2.5) -- (6.5, 2.5);
		\draw[-, black, dashed] (0, 3) -- (6.5, 3);

		\draw[-, black, dashed] (3, 3.5) -- (6.5, 3.5);	
		\draw[-, black, dashed] (3, 4) -- (6.5, 4);	
		\draw[-, black, dashed] (3, 4.5) -- (6.5, 4.5);	
		\draw[-, black, dashed] (3, 5) -- (6.5, 5);
		\draw[-, black, dashed] (3, 5.5) -- (6.5, 5.5);
		
		\draw[-, black, dashed, ultra thick] (3, 3) -- (1, 5);

		\draw[-, black, dashed] (2.5, 3) -- (3, 3.5);
		\draw[-, black, dashed] (2, 3) -- (3, 4);
		\draw[-, black, dashed] (1.5, 3) -- (3, 4.5);
		\draw[-, black, dashed] (1, 3) -- (3, 5);
		\draw[-, black, dashed] (.5, 3) -- (3, 5.5);

		\draw[-, black, dashed] (.5, 0) -- (.5, 3);
		\draw[-, black, dashed] (1, 0) -- (1, 3);	
		\draw[-, black, dashed] (1.5, 0) -- (1.5, 3);	
		\draw[-, black, dashed] (2, 0) -- (2, 3);	
		\draw[-, black, dashed] (2.5, 0) -- (2.5, 3);
		
		\draw[-, black, dashed] (3, 0) -- (3, 6);
		\draw[-, black, dashed] (3.5, 0) -- (3.5, 6);	
		\draw[-, black, dashed] (4, 0) -- (4, 6);	
		\draw[-, black, dashed] (4.5, 0) -- (4.5, 6);	
		\draw[-, black, dashed] (5, 0) -- (5, 6);
		\draw[-, black, dashed] (5.5, 0) -- (5.5, 6);
		\draw[-, black, dashed] (6, 0) -- (6, 6);

		\filldraw[draw=black] (1.5, -.5) circle[radius = 0] node[scale = .6, below = 0]{$A + B$};
		\filldraw[draw=black] (4.5, -.5) circle[radius = 0] node[scale = .6, below = 0]{$B + C$};
		\filldraw[draw=black] (-.5, 1.75) circle[radius = 0] node[scale = .6, left = 0]{$A + C$};
		\draw[] (.5, -.125) -- (.5, -.375) -- (2.5, -.375) -- (2.5, -.125); 
		\draw[] (3, -.125) -- (3, -.375) -- (6, -.375) -- (6, -.125); 
		\draw[] (-.125, .5) -- (-.375, .5) -- (-.375, 3) -- (-.125, 3);

		\filldraw[fill=gray!50!white, draw=black] (.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 3) circle [radius=.05];
		
		\filldraw[fill=gray!50!white, draw=black] (1, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (1.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (2, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (2.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (3, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (3.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (4, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (4.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (5.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (6, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 5.5) circle [radius=.05];

		\draw[-, black, very thick] (9, .5) -- (9.45, .5);	
		\draw[-, black, very thick] (9, 1) -- (9.45, 1);
		\draw[-, black, very thick] (9, 1.5) -- (9.45, 1.5);
		\draw[-, black, very thick] (9, 2) -- (9.45, 2);
		\draw[-, black, very thick] (9, 2.5) -- (9.45, 2.5);
		\draw[-, black, very thick] (9, 3) -- (9.45, 3);
		
		\draw[-, black, very thick] (9.55, .5) -- (9.95, .5);	
		\draw[-, black, very thick] (9.55, 1) -- (9.95, 1);
		\draw[-, black, very thick] (9.55, 1.5) -- (9.95, 1.5);
		\draw[-, black, very thick] (9.55, 2) -- (9.95, 2);
		\draw[-, black, very thick] (9.55, 2.5) -- (9.95, 2.5);
		\draw[-, black, very thick] (9.55, 3) -- (9.95, 3);
		
		\draw[-, black, very thick] (10.05, .5) -- (10.45, .5);	
		\draw[-, black, very thick] (10.05, 1) -- (10.45, 1);
		\draw[-, black, very thick] (10.05, 1.5) -- (10.45, 1.5);
		\draw[-, black, very thick] (10.05, 2) -- (10.45, 2);
		\draw[-, black, very thick] (10.05, 2.5) -- (10.45, 2.5);
		\draw[-, black, very thick] (10.05, 3) -- (10.45, 3);
		
		\draw[-, black, very thick] (10.5, 2.55) -- (10.5, 2.95); 
		
		\draw[-, black, very thick] (10.55, .5) -- (10.95, .5);	
		\draw[-, black, very thick] (10.55, 1) -- (10.95, 1);
		\draw[-, black, very thick] (10.55, 1.5) -- (10.95, 1.5);
		\draw[-, black, very thick] (10.55, 2) -- (10.95, 2);
		\draw[-, black, very thick] (10.55, 3) -- (10.95, 3);
		
		\draw[-, black, very thick] (11.05, .5) -- (11.45, .5);	
		\draw[-, black, very thick] (11.05, 1) -- (11.45, 1);
		\draw[-, black, very thick] (11.05, 1.5) -- (11.45, 1.5);
		\draw[-, black, very thick] (11.05, 2.5) -- (11.45, 2.5);
		\draw[-, black, very thick] (11.05, 3) -- (11.45, 3);
		
		\draw[-, black, very thick] (11.55, .5) -- (11.95, .5);
		\draw[-, black, very thick] (11.55, 1.5) -- (11.95, 1.5);
		\draw[-, black, very thick] (11.55, 2) -- (11.95, 2);
		\draw[-, black, very thick] (11.55, 2.5) -- (11.95, 2.5);
		
		\draw[-, black, very thick] (11, 2.05) -- (11, 2.45);
		
		\draw[-, black, very thick] (11.5, 1.05) -- (11.5, 1.45);
		\draw[-, black, very thick] (11.5, 1.55) -- (11.5, 1.95);

		\draw[-, black, very thick] (12.5, 2.55) -- (12.5, 2.95);

		\draw[-, black, very thick] (13, 2.55) -- (13, 2.95);
		\draw[-, black, very thick] (13, 2.05) -- (13, 2.55);
		\draw[-, black, very thick] (13, 1.55) -- (13, 1.95);
		\draw[-, black, very thick] (13, 1.05) -- (13, 1.55);
		\draw[-, black, very thick] (13, .55) -- (13, .95);
		
		\draw[-, black, very thick] (13.05, 3) -- (13.5, 3);

		\draw[-, black, very thick] (12.55, .5) -- (12.95, .5); 
		\draw[-, black, very thick] (12.55, 1.5) -- (12.95, 1.5);

		\draw[-, black, very thick] (13.05, 1.5) -- (13.45, 1.5);

		\draw[-, black, very thick] (13.5, 1.55) -- (13.5, 1.95);
		
		\draw[-, black, very thick] (14, 2.05) -- (14, 2.45);

		\draw[-, black, very thick] (13.55, 2) -- (13.95, 2);

		\draw[-, black, very thick] (14, 2.55) -- (14, 2.95);

		\draw[-, black, very thick] (12.05, 2.5) -- (12.45, 2.5);
		\draw[-, black, very thick] (12.05, 1.5) -- (12.45, 1.5);
		\draw[-, black, very thick] (12.05, .5) -- (12.45, .5);

		\draw[-, black, very thick] (12, 2.05) -- (12, 2.45);
		\draw[-, black, very thick] (12, 2.55) -- (12, 2.95);
		
		\draw[-, black, very thick] (11.965, 3.035) -- (11.75, 3.25);
		\draw[-, black, very thick] (12.465, 3.035) -- (12, 3.5);
		\draw[-, black, very thick] (13.465, 3.035) -- (12.5, 4);
		\draw[-, black, very thick] (13.965, 3.035) -- (12.75, 4.25);
		
		\draw[-, black, very thick] (12.25, 3.75) -- (11.535, 4.465);
		\draw[-, black, very thick] (13, 4.5) -- (11.535, 5.965);
		\draw[-, black, very thick] (13.25, 4.75) -- (11.535, 6.465);
		
		\draw[-, black, very thick] (10.5, 3.05) -- (10.5, 3.45);
		\draw[-, black, very thick] (11.5, 3.05) -- (11.5, 3.45);

		\draw[-, black, very thick] (10.45, 3.5) -- (10.05, 3.5);  
		\draw[-, black, very thick] (10, 3.55) -- (10, 3.95);
		\draw[-, black, very thick] (10, 4.05) -- (10, 4.45); 
		\draw[-, black, very thick] (10, 4.55) -- (10, 4.95);
		\draw[-, black, very thick] (10, 5.05) -- (10, 5.45); 
		\draw[-, black, very thick] (10, 5.55) -- (10, 5.95);
		\draw[-, black, very thick] (10, 6.05) -- (10, 6.45);
		\draw[-, black, very thick] (9.95, 6.5) -- (9.55, 6.5);
		\draw[-, black, very thick] (9.5, 6.55) -- (9.5, 7);
		
		\draw[-, black, very thick] (11.45, 3.5) -- (11.05, 3.5);  
		\draw[-, black, very thick] (11, 3.55) -- (11, 3.95);
		\draw[-, black, very thick] (11, 4.05) -- (11, 4.45); 
		\draw[-, black, very thick] (11, 4.55) -- (11, 4.95);
		\draw[-, black, very thick] (11, 5.05) -- (11, 5.45); 
		\draw[-, black, very thick] (11, 5.55) -- (11, 5.95);
		
		\draw[-, black, very thick] (10.95, 6) -- (10.55, 6);
		\draw[-, black, very thick] (10.5, 6.05) -- (10.5, 6.45);
		\draw[-, black, very thick] (10.45, 6.5) -- (10.05, 6.5);
		\draw[-, black, very thick] (10, 6.55) -- (10, 7);

		\draw[-, black, very thick] (10.5, 6.55) -- (10.5, 7);
		
		\draw[-, black, very thick] (10.95, 6.5) -- (10.55, 6.5);
		\draw[-, black, very thick] (11.45, 6.5) -- (11.05, 6.5);
		\draw[-, black, very thick] (11.45, 6) -- (11.05, 6);
		
		\draw[-, black, very thick] (11, 6.05) -- (11, 6.45);
		\draw[-, black, very thick] (11, 6.55) -- (11, 7);
		
		\draw[-, black, very thick] (11.5, 4.55) -- (11.5, 4.95);
		\draw[-, black, very thick] (11.5, 5.05) -- (11.5, 5.45); 
		\draw[-, black, very thick] (11.5, 5.55) -- (11.5, 5.95);
		\draw[-, black, very thick] (11.5, 6.05) -- (11.5, 6.45); 
		\draw[-, black, very thick] (11.5, 6.55) -- (11.5, 7);

		\draw[-, black, dashed] (9, .5) -- (15.5, .5);	
		\draw[-, black, dashed] (9, 1) -- (15.5, 1);	
		\draw[-, black, dashed] (9, 1.5) -- (15.5, 1.5);	
		\draw[-, black, dashed] (9, 2) -- (15.5, 2);
		\draw[-, black, dashed] (9, 2.5) -- (15.5, 2.5);
		\draw[-, black, dashed] (9, 3) -- (15.5, 3);

		\draw[-, black, dashed] (11.5, 3.5) -- (9, 3.5);	
		\draw[-, black, dashed] (11.5, 4) -- (9, 4);	
		\draw[-, black, dashed] (11.5, 4.5) -- (9, 4.5);	
		\draw[-, black, dashed] (11.5, 5) -- (9, 5);
		\draw[-, black, dashed] (11.5, 5.5) -- (9, 5.5);
		\draw[-, black, dashed] (11.5, 6) -- (9, 6);
		\draw[-, black, dashed] (11.5, 6.5) -- (9, 6.5);
		
		\draw[-, black, dashed, ultra thick] (11.5, 3) -- (14, 5.5);

		\draw[-, black, dashed] (12, 3) -- (11.5, 3.5);
		\draw[-, black, dashed] (12.5, 3) -- (11.5, 4);
		\draw[-, black, dashed] (13, 3) -- (11.5, 4.5);
		\draw[-, black, dashed] (13.5, 3) -- (11.5, 5);
		\draw[-, black, dashed] (14, 3) -- (11.5, 5.5);
		\draw[-, black, dashed] (14.5, 3) -- (11.5, 6);
		\draw[-, black, dashed] (15, 3) -- (11.5, 6.5);

		\draw[-, black, dashed] (9.5, 0) -- (9.5, 7);
		\draw[-, black, dashed] (10, 0) -- (10, 7);	
		\draw[-, black, dashed] (10.5, 0) -- (10.5, 7);	
		\draw[-, black, dashed] (11, 0) -- (11, 7);	
		\draw[-, black, dashed] (11.5, 0) -- (11.5, 7);
		
		\draw[-, black, dashed] (12, 0) -- (12, 3);
		\draw[-, black, dashed] (12.5, 0) -- (12.5, 3);	
		\draw[-, black, dashed] (13, 0) -- (13, 3);	
		\draw[-, black, dashed] (13.5, 0) -- (13.5, 3);	
		\draw[-, black, dashed] (14, 0) -- (14, 3);
		\draw[-, black, dashed] (14.5, 0) -- (14.5, 3);
		\draw[-, black, dashed] (15, 0) -- (15, 3);

		\filldraw[draw=black] (10.5, -.5) circle[radius = 0] node[scale = 1, below = 0, scale = .6]{$A + B$};
		\filldraw[draw=black] (13.5, -.5) circle[radius = 0] node[scale = 1, below = 0, scale = .6]{$B + C$};
		\filldraw[draw=black] (8.5, 1.75) circle[radius = 0] node[scale = 1, left = 0, scale = .6]{$A + C$};
		\draw[] (9.5, -.125) -- (9.5, -.375) -- (11.5, -.375) -- (11.5, -.125); 
		\draw[] (12, -.125) -- (12	, -.375) -- (15, -.375) -- (15, -.125); 
		\draw[] (8.875, .5) -- (8.625, .5) -- (8.625, 3) -- (8.875, 3);

		\filldraw[fill=gray!50!white, draw=black] (9.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 6) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (9.5, 6.5) circle [radius=.05];
		
		\filldraw[fill=gray!50!white, draw=black] (10, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 6) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10, 6.5	) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (10.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 6) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (10.5, 6.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (11, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 6) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11, 6.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (11.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 6) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 6.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (12, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (12.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (13, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (13.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (14, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (14.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (15, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 3) circle [radius=.05];

		\draw[-, black, very thick] (18, .5) -- (18.45, .5);
		\draw[-, black, very thick] (18.5, .55) -- (18.5, 2.45);
		\draw[-, black, very thick] (18, 2.5) -- (20.45, 2.5); 
		
		\draw[-, black, very thick] (20.535, 2.535) -- (21.25, 3.25); 
		\draw[-, black, very thick] (18.535, 2.535) -- (20.25, 4.25); 
		\draw[-, black, very thick] (19.035, 2.535) -- (20.5, 4); 
		
		\draw[-, black, very thick] (18, 1) -- (21.45, 1);
		\draw[-, black, very thick] (21.5, 1.05) -- (21.5, 1.45);
		\draw[-, black, very thick] (21.55, 1.5) -- (22.45, 1.5);
		
		\draw[-, black, very thick] (18, 1.5) -- (18.95, 1.5);
		\draw[-, black, very thick] (19, 1.55) -- (19, 2.45);
		
		\draw[-, black, very thick] (18, 2) -- (21.45, 2);
		\draw[-, black, very thick] (21.5, 2.05) -- (21.5, 2.45);
		\draw[-, black, very thick] (21.55, 2.5) -- (21.95, 2.5);
		\draw[-, black, very thick] (22, 2.55) -- (22, 3.95);

		\draw[-, black, very thick] (23, 3.05) -- (23, 4.45);
		\draw[-, black, very thick] (23.05, 4.5) -- (23.45, 4.5);
		
		\draw[-, black, very thick] (22, 4.55) -- (22, 6.5);
		\draw[-, black, very thick] (22.5, 3.55) -- (22.5, 6.5);
		\draw[-, black, very thick] (23, 5.05) -- (23, 6.5);
		\draw[-, black, very thick] (23.5, 4.55) -- (23.5, 6.5);
		\draw[-, black, very thick] (24, 2.55) -- (24, 6.5);
		\draw[-, black, very thick] (24.5, 4.05) -- (24.5, 6.5);
		
		\draw[-, black, very thick] (22.5, 1.55) -- (22.5, 1.95); 
		\draw[-, black, very thick] (22.55, 2) -- (22.95, 2);
		\draw[-, black, very thick] (23, 2.05) -- (23, 2.45);
		\draw[-, black, very thick] (23.05, 2.5) -- (23.95, 2.5);

		\draw[-, black, very thick] (22.05, 4) -- (24.45, 4);

		\draw[-, black, very thick] (22.05, 3) -- (22.95, 3);
		
		\draw[-, black, very thick] (22.05, 3.5) -- (22.45, 3.5);

		\draw[-, black, very thick] (21.75, 2.75) -- (21.965, 2.965);
		\draw[-, black, very thick] (21.5, 3) -- (21.965, 3.465);
		\draw[-, black, very thick] (21, 3.5) -- (21.965, 4.465);
		\draw[-, black, very thick] (20.75, 3.75) -- (21.965, 4.965);

		\draw[-, black, very thick] (22.05, 5) -- (22.95, 5); 
		
		\draw[-, black, dashed] (18, .5) -- (25, .5);	
		\draw[-, black, dashed] (18, 1) -- (25, 1);	
		\draw[-, black, dashed] (18, 1.5) -- (25, 1.5);	
		\draw[-, black, dashed] (18, 2) -- (25, 2);
		\draw[-, black, dashed] (18, 2.5) -- (25, 2.5);
		
		\draw[-, black, dashed] (22, 3) -- (25, 3);
		\draw[-, black, dashed] (22, 3.5) -- (25, 3.5);	
		\draw[-, black, dashed] (22, 4) -- (25, 4);	
		\draw[-, black, dashed] (22, 4.5) -- (25, 4.5);	
		\draw[-, black, dashed] (22, 5) -- (25, 5);
		\draw[-, black, dashed] (22, 5.5) -- (25, 5.5);
		\draw[-, black, dashed] (22, 6) -- (25, 6);
		
		\draw[-, black, dashed, ultra thick] (22, 2.5) -- (19.5, 5);

		\draw[-, black, dashed] (18.5, 2.5) -- (22, 6);
		\draw[-, black, dashed] (19, 2.5) -- (22, 5.5);
		\draw[-, black, dashed] (19.5, 2.5) -- (22, 5);
		\draw[-, black, dashed] (20, 2.5) -- (22, 4.5);
		\draw[-, black, dashed] (20.5, 2.5) -- (22, 4);
		\draw[-, black, dashed] (21, 2.5) -- (22, 3.5);
		\draw[-, black, dashed] (21.5, 2.5) -- (22, 3);

		\draw[-, black, dashed] (18.5, 0) -- (18.5, 2.5);
		\draw[-, black, dashed] (19, 0) -- (19, 2.5);	
		\draw[-, black, dashed] (19.5, 0) -- (19.5, 2.5);	
		\draw[-, black, dashed] (20, 0) -- (20, 2.5);	
		\draw[-, black, dashed] (20.5, 0) -- (20.5, 2.5);
		\draw[-, black, dashed] (21, 0) -- (21, 2.5);
		\draw[-, black, dashed] (21.5, 0) -- (21.5, 2.5);
			
		\draw[-, black, dashed] (22, 0) -- (22, 6.5);	
		\draw[-, black, dashed] (22.5, 0) -- (22.5, 6.5);	
		\draw[-, black, dashed] (23, 0) -- (23, 6.5);
		\draw[-, black, dashed] (23.5, 0) -- (23.5, 6.5);
		\draw[-, black, dashed] (24, 0) -- (24, 6.5);
		\draw[-, black, dashed] (24.5, 0) -- (24.5, 6.5);

		\filldraw[draw=black] (20, -.5) circle[radius = 0] node[scale = .6, below = 0]{$B + C$};
		\filldraw[draw=black] (23.25, -.5) circle[radius = 0] node[scale = .6, below = 0]{$A + C$};
		\filldraw[draw=black] (17.5, 1.5) circle[radius = 0] node[scale = .6, left = 0]{$A + B$};
		\draw[] (18.5, -.125) -- (18.5, -.375) -- (21.5, -.375) -- (21.5, -.125); 
		\draw[] (22, -.125) -- (22, -.375) -- (24.5, -.375) -- (24.5, -.125); 
		\draw[] (17.875, .5) -- (17.625, .5) -- (17.625, 2.5) -- (17.875, 2.5);

		\filldraw[fill=gray!50!white, draw=black] (18.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18.5, 2.5) circle [radius=.05];
		
		\filldraw[fill=gray!50!white, draw=black] (19, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19, 2.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (19.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (19.5, 2.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (20, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20, 2.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (20.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (20.5, 2.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (21, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21, 2.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (21.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (21.5, 2.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (22, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22, 6) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (22.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 6) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (23, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 6) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (23.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 6) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (24, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 6) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (24.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 5.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 6) circle [radius=.05];
		
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
		>=stealth,
		scale = .7
		]
		
		\draw[-, black, dotted] (0, .5) -- (6.5, .5);	
		\draw[-, black, dotted] (0, 1) -- (6.5, 1);	
		\draw[-, black, dotted] (0, 1.5) -- (6.5, 1.5);	
		\draw[-, black, dotted] (0, 2) -- (6.5, 2);
		\draw[-, black, dotted] (0, 2.5) -- (6.5, 2.5);
		\draw[-, black, dotted] (0, 3) -- (6.5, 3);

		\draw[-, black, dotted] (3, 3.5) -- (6.5, 3.5);	
		\draw[-, black, dotted] (3, 4) -- (6.5, 4);	
		\draw[-, black, dotted] (3, 4.5) -- (6.5, 4.5);	
		\draw[-, black, dotted] (3, 5) -- (6.5, 5);
		\draw[-, black, dotted] (3, 5.5) -- (6.5, 5.5);
		
		\draw[-, black, dashed] (3, 3) -- (1, 5);

		\draw[-, black, dotted] (2.5, 3) -- (3, 3.5);
		\draw[-, black, dotted] (2, 3) -- (2.5, 3.5);
		\draw[-, black, dotted] (1.5, 3) -- (3, 4.5);
		\draw[-, black, dotted] (1, 3) -- (2, 4);
		\draw[-, black, dotted] (.5, 3) -- (1.75, 4.25);

		\draw[-, black, dotted] (.5, 0) -- (.5, 3);
		\draw[-, black, dotted] (1, 0) -- (1, 3);	
		\draw[-, black, dotted] (1.5, 0) -- (1.5, 3);	
		\draw[-, black, dotted] (2, 0) -- (2, 3);	
		\draw[-, black, dotted] (2.5, 0) -- (2.5, 3);
		
		\draw[-, black, dotted] (3, 0) -- (3, 6);
		\draw[-, black, dotted] (3.5, 0) -- (3.5, 6);	
		\draw[-, black, dotted] (4, 0) -- (4, 6);	
		\draw[-, black, dotted] (4.5, 0) -- (4.5, 6);	
		\draw[-, black, dotted] (5, 0) -- (5, 6);
		\draw[-, black, dotted] (5.5, 0) -- (5.5, 6);
		\draw[-, black, dotted] (6, 0) -- (6, 6);

		\filldraw[draw=black] (-.5, 1.25) circle[radius = 0] node[scale = 1, left = 0]{$C$};
		\filldraw[draw=black] (-.5, 2.75) circle[radius = 0] node[scale = 1, left = 0]{$A$};
		\filldraw[draw=black] (1.5, -.5) circle[radius = 0] node[scale = 1, below = 0]{$A + B$};
		\filldraw[draw=black] (4.5, -.5) circle[radius = 0] node[scale = 1, below = 0]{$B + C$};
		\filldraw[draw=black] (7, 4.5) circle[radius = 0] node[scale = 1, right = 0]{$A + B$};
		\filldraw[draw=black] (7, 1.75) circle[radius = 0] node[scale = 1, right = 0]{$A + C$};
		\draw[] (.5, -.125) -- (.5, -.375) -- (2.5, -.375) -- (2.5, -.125); 
		\draw[] (3, -.125) -- (3, -.375) -- (6, -.375) -- (6, -.125); 
		\draw[] (-.125, .5) -- (-.375, .5) -- (-.375, 2) -- (-.125, 2); 
		\draw[] (-.125, 2.5) -- (-.375, 2.5) -- (-.375, 3) -- (-.125, 3); 
		\draw[] (6.625, 3.5) -- (6.875, 3.5) -- (6.875, 5.5) -- (6.625, 5.5);
		\draw[] (6.625, .5) -- (6.875, .5) -- (6.875, 3) -- (6.625, 3);

		\draw[->, black, thick] (0, .5) -- (.45, .5);	
		\draw[->, black, thick] (0, 1) -- (.45, 1);
		\draw[->, black, thick] (0, 1.5) -- (.45, 1.5);
		\draw[->, black, thick] (0, 2) -- (.45, 2);
		\draw[->, black, thick] (0, 2.5) -- (.45, 2.5);
		\draw[->, black, thick] (0, 3) -- (.45, 3);
		
		\draw[->, black, thick] (.55, .5) -- (.95, .5);	
		\draw[->, black, thick] (.55, 1) -- (.95, 1);
		\draw[->, black, thick] (.55, 1.5) -- (.95, 1.5);
		\draw[->, black, thick] (.55, 2) -- (.95, 2);
		\draw[->, black, thick] (.55, 2.5) -- (.95, 2.5);
		\draw[->, black, thick] (.55, 3) -- (.95, 3);
		
		\draw[->, black, thick] (1.05, .5) -- (1.45, .5);	
		\draw[->, black, thick] (1.05, 1) -- (1.45, 1);
		\draw[->, black, thick] (1.05, 1.5) -- (1.45, 1.5);
		\draw[->, black, thick] (1.05, 2) -- (1.45, 2);
		\draw[->, black, thick] (1.05, 2.5) -- (1.45, 2.5);
		\draw[->, black, thick] (1.05, 3) -- (1.45, 3);
		
		\draw[->, black, thick] (1.5, 2.55) -- (1.5, 2.95); 
		
		\draw[->, black, thick] (1.55, .5) -- (1.95, .5);	
		\draw[->, black, thick] (1.55, 1) -- (1.95, 1);
		\draw[->, black, thick] (1.55, 1.5) -- (1.95, 1.5);
		\draw[->, black, thick] (1.55, 2) -- (1.95, 2);
		\draw[->, black, thick] (1.55, 3) -- (1.95, 3);
		
		\draw[->, black, thick] (2.05, .5) -- (2.45, .5);	
		\draw[->, black, thick] (2.05, 1) -- (2.45, 1);
		\draw[->, black, thick] (2.05, 1.5) -- (2.45, 1.5);
		\draw[->, black, thick] (2.05, 2.5) -- (2.45, 2.5);
		\draw[->, black, thick] (2.05, 3) -- (2.45, 3);
		
		\draw[->, black, thick] (2.55, .5) -- (2.95, .5);
		\draw[->, black, thick] (2.55, 1.5) -- (2.95, 1.5);
		\draw[->, black, thick] (2.55, 2) -- (2.95, 2);
		\draw[->, black, thick] (2.55, 2.5) -- (2.95, 2.5);
		
		\draw[->, black, thick] (2, 2.05) -- (2, 2.45);
		
		\draw[->, black, thick] (2.5, 1.05) -- (2.5, 1.45);
		\draw[->, black, thick] (2.5, 1.55) -- (2.5, 1.95);
		
		\draw[->, black, thick] (2.5, 3) -- (2.75, 3.25);
		\draw[->, black, thick] (1.5, 3) -- (2.25, 3.75);
		
		\draw[->, black, thick] (2.5, 3.5) -- (2.965, 3.965);	
		\draw[->, black, thick] (2, 4) -- (2.965, 4.965);
		\draw[->, black, thick] (1.75, 4.25) -- (2.965, 5.465);

		\draw[->, black, thick] (3, 5.55) -- (3, 6);
		\draw[->, black, thick] (3.5, 5.55) -- (3.5, 6);
		\draw[->, black, thick] (4, 5.55) -- (4, 6);
		\draw[->, black, thick] (4.5, 5.55) -- (4.5, 6);
		\draw[->, black, thick] (5, 5.55) -- (5, 6);
		\draw[->, black, thick] (5.5, 5.55) -- (5.5, 6);
		\draw[->, black, thick] (6, 5.55) -- (6, 6);
		
		\draw[->, black, thick] (3, 5.05) -- (3, 5.45);
		\draw[->, black, thick] (3.5, 5.05) -- (3.5, 5.45);
		\draw[->, black, thick] (4, 5.05) -- (4, 5.45);
		\draw[->, black, thick] (4.5, 5.05) -- (4.5, 5.45);
		\draw[->, black, thick] (5, 5.05) -- (5, 5.45);
		\draw[->, black, thick] (5.5, 5.05) -- (5.5, 5.45);
		
		\draw[->, black, thick] (3.05, 5.5) -- (3.45, 5.5);
		\draw[->, black, thick] (3.55, 5.5) -- (3.95, 5.5);
		\draw[->, black, thick] (4.05, 5.5) -- (4.45, 5.5);
		\draw[->, black, thick] (4.55, 5.5) -- (4.95, 5.5);
		\draw[->, black, thick] (5.05, 5.5) -- (5.45, 5.5);
		\draw[->, black, thick] (5.55, 5.5) -- (5.95, 5.5);

		\draw[->, black, thick] (3.55, 4.5) -- (3.95, 4.5);
		\draw[->, black, thick] (4.05, 4.5) -- (4.45, 4.5);
		\draw[->, black, thick] (4.55, 4.5) -- (4.95, 4.5);
		\draw[->, black, thick] (5.05, 4.5) -- (5.45, 4.5);

		\draw[->, black, thick] (3, 4.05) -- (3, 4.45);
		\draw[->, black, thick] (3.5, 4.05) -- (3.5, 4.45);
		\draw[->, black, thick] (4, 4.05) -- (4, 4.45);
		\draw[->, black, thick] (4.5, 4.05) -- (4.5, 4.45);
		\draw[->, black, thick] (5, 4.05) -- (5, 4.45);

		\draw[->, black, thick] (3.5, 3.55) -- (3.5, 3.95);
		\draw[->, black, thick] (3.5, 3.05) -- (3.5, 3.45);
		\draw[->, black, thick] (3.5, 2.55) -- (3.5, 2.95);

		\draw[->, black, thick] (4, 3.55) -- (4, 3.95);
		
		\draw[->, black, thick] (3.55, 3.5) -- (3.95, 3.5);
		
		\draw[->, black, thick] (3, 3.05) -- (3, 3.45);

		\draw[->, black, thick] (4.5, 3.55) -- (4.5, 3.95);
		\draw[->, black, thick] (4.5, 3.05) -- (4.5, 3.45);
		
		\draw[->, black, thick] (4, 2.55) -- (4, 2.95);
		\draw[->, black, thick] (4, 2.05) -- (4, 2.55);
		\draw[->, black, thick] (4, 1.55) -- (4, 1.95);
		\draw[->, black, thick] (4, 1.05) -- (4, 1.55);
		\draw[->, black, thick] (4, .55) -- (4, .95);
		
		\draw[->, black, thick] (4.05, 3) -- (4.5, 3);

		\draw[->, black, thick] (3.55, .5) -- (3.95, .5); 
		\draw[->, black, thick] (3.55, 1.5) -- (3.95, 1.5);

		\draw[->, black, thick] (4.05, 1.5) -- (4.45, 1.5);

		\draw[->, black, thick] (4.5, 1.55) -- (4.5, 1.95);
		
		\draw[->, black, thick] (5, 2.05) -- (5, 2.45);

		\draw[->, black, thick] (4.55, 2) -- (4.95, 2);

		\draw[->, black, thick] (5, 3.55) -- (5, 3.95);
		\draw[->, black, thick] (5, 3.05) -- (5, 3.45);
		\draw[->, black, thick] (5, 2.55) -- (5, 2.95);

		\draw[->, black, thick] (3.5, 4.55) -- (3.5, 4.95);
		\draw[->, black, thick] (4, 4.55) -- (4, 4.95);
		\draw[->, black, thick] (4.5, 4.55) -- (4.5, 4.95);
		\draw[->, black, thick] (5, 4.55) -- (5, 4.95);
		\draw[->, black, thick] (5.5, 4.55) -- (5.5, 4.95);
		
		\draw[->, black, thick] (3.05, 4.5) -- (3.45, 4.5);
		\draw[->, black, thick] (3.05, 3.5) -- (3.45, 3.5);
		\draw[->, black, thick] (3.05, 2.5) -- (3.45, 2.5);
		\draw[->, black, thick] (3.05, 1.5) -- (3.45, 1.5);
		\draw[->, black, thick] (3.05, .5) -- (3.45, .5);

		\draw[->, black, thick] (3, 2.05) -- (3, 2.45);
		\draw[->, black, thick] (3, 2.55) -- (3, 2.95);

		\filldraw[fill=gray!50!white, draw=black] (.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (.5, 3) circle [radius=.05];
		
		\filldraw[fill=gray!50!white, draw=black] (1, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (1.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (1.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (2, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (2.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (3, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (3.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (4, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (4.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (5.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (6, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 5.5) circle [radius=.05];

		\draw[-, black, dotted] (12, .5) -- (18.5, .5);	
		\draw[-, black, dotted] (12, 1) -- (18.5, 1);	
		\draw[-, black, dotted] (12, 1.5) -- (18.5, 1.5);	
		\draw[-, black, dotted] (12, 2) -- (18.5, 2);
		\draw[-, black, dotted] (12, 2.5) -- (18.5, 2.5);
		\draw[-, black, dotted] (12, 3) -- (18.5, 3);

		\draw[-, black, dotted] (15, 3.5) -- (18.5, 3.5);	
		\draw[-, black, dotted] (15, 4) -- (18.5, 4);	
		\draw[-, black, dotted] (15, 4.5) -- (18.5, 4.5);	
		\draw[-, black, dotted] (15, 5) -- (18.5, 5);
		\draw[-, black, dotted] (15, 5.5) -- (18.5, 5.5);

		\draw[->, black, thick] (14.5, 3) -- (14.965, 3.465);
		\draw[-, black, dotted] (14, 3) -- (15, 4);
		\draw[->, black, thick] (13.5, 3) -- (14.965, 4.465);
		\draw[-, black, dotted] (13, 3) -- (15, 5);
		\draw[-, black, dotted] (12.5, 3) -- (15, 5.5);

		\draw[-, black, dotted] (12.5, 0) -- (12.5, 3);
		\draw[-, black, dotted] (13, 0) -- (13, 3);	
		\draw[-, black, dotted] (13.5, 0) -- (13.5, 3);	
		\draw[-, black, dotted] (14, 0) -- (14, 3);	
		\draw[-, black, dotted] (14.5, 0) -- (14.5, 3);
		
		\draw[-, black, dotted] (15, 0) -- (15, 6);
		\draw[-, black, dotted] (15.5, 0) -- (15.5, 6);	
		\draw[-, black, dotted] (16, 0) -- (16, 6);	
		\draw[-, black, dotted] (16.5, 0) -- (16.5, 6);	
		\draw[-, black, dotted] (17, 0) -- (17, 6);
		\draw[-, black, dotted] (17.5, 0) -- (17.5, 6);
		\draw[-, black, dotted] (18, 0) -- (18, 6);

		\filldraw[draw=black] (11.5, 1.75) circle[radius = 0] node[scale = 1, left = 0]{$A + C$};
		\filldraw[draw=black] (13.5, -.5) circle[radius = 0] node[scale = 1, below = 0]{$A + B$};
		\filldraw[draw=black] (16.5, -.5) circle[radius = 0] node[scale = 1, below = 0]{$B + C$};
		\filldraw[draw=black] (19, 5.25) circle[radius = 0] node[scale = 1, right = 0]{$A$};
		\filldraw[draw=black] (17.25, 6.5) circle[radius = 0] node[scale = 1, above = 0]{$C$};
		\draw[] (12.5, -.125) -- (12.5, -.375) -- (14.5, -.375) -- (14.5, -.125); 
		\draw[] (15, -.125) -- (15, -.375) -- (18, -.375) -- (18, -.125); 
		\draw[] (11.875, .5) -- (11.625, .5) -- (11.625, 3) -- (11.875, 3); 
		\draw[] (18.625, 5) -- (18.875, 5) -- (18.875, 5.5) -- (18.625, 5.5);
		\draw[] (16.5, 6.125) -- (16.5, 6.375) -- (18, 6.375) -- (18, 6.125);

		\draw[->, black, thick] (12, .5) -- (12.45, .5);	
		\draw[->, black, thick] (12, 1) -- (12.45, 1);
		\draw[->, black, thick] (12, 1.5) -- (12.45, 1.5);
		\draw[->, black, thick] (12, 2) -- (12.45, 2);
		\draw[->, black, thick] (12, 2.5) -- (12.45, 2.5);
		\draw[->, black, thick] (12, 3) -- (12.45, 3);
		
		\draw[->, black, thick] (12.55, .5) -- (12.95, .5);	
		\draw[->, black, thick] (12.55, 1) -- (12.95, 1);
		\draw[->, black, thick] (12.55, 1.5) -- (12.95, 1.5);
		\draw[->, black, thick] (12.55, 2) -- (12.95, 2);
		\draw[->, black, thick] (12.55, 2.5) -- (12.95, 2.5);
		\draw[->, black, thick] (12.55, 3) -- (12.95, 3);
		
		\draw[->, black, thick] (13.05, .5) -- (13.45, .5);	
		\draw[->, black, thick] (13.05, 1) -- (13.45, 1);
		\draw[->, black, thick] (13.05, 1.5) -- (13.45, 1.5);
		\draw[->, black, thick] (13.05, 2) -- (13.45, 2);
		\draw[->, black, thick] (13.05, 2.5) -- (13.45, 2.5);
		\draw[->, black, thick] (13.05, 3) -- (13.45, 3);
		
		\draw[->, black, thick] (13.5, 2.55) -- (13.5, 2.95); 
		
		\draw[->, black, thick] (13.55, .5) -- (13.95, .5);	
		\draw[->, black, thick] (13.55, 1) -- (13.95, 1);
		\draw[->, black, thick] (13.55, 1.5) -- (13.95, 1.5);
		\draw[->, black, thick] (13.55, 2) -- (13.95, 2);
		\draw[->, black, thick] (13.55, 3) -- (13.95, 3);
		
		\draw[->, black, thick] (14.05, .5) -- (14.45, .5);	
		\draw[->, black, thick] (14.05, 1) -- (14.45, 1);
		\draw[->, black, thick] (14.05, 1.5) -- (14.45, 1.5);
		\draw[->, black, thick] (14.05, 2.5) -- (14.45, 2.5);
		\draw[->, black, thick] (14.05, 3) -- (14.45, 3);
		
		\draw[->, black, thick] (14.55, .5) -- (14.95, .5);
		\draw[->, black, thick] (14.55, 1.5) -- (14.95, 1.5);
		\draw[->, black, thick] (14.55, 2) -- (14.95, 2);
		\draw[->, black, thick] (14.55, 2.5) -- (14.95, 2.5);
		
		\draw[->, black, thick] (14, 2.05) -- (14, 2.45);
		
		\draw[->, black, thick] (14.5, 1.05) -- (14.5, 1.45);
		\draw[->, black, thick] (14.5, 1.55) -- (14.5, 1.95);

		\draw[->, black, thick] (15, 3.55) -- (15, 3.95);
		\draw[->, black, thick] (15, 4.55) -- (15, 4.95);
		\draw[->, black, thick] (15.05, 4) -- (15.45, 4);
		\draw[->, black, thick] (15.55, 4) -- (15.95, 4);
		\draw[->, black, thick] (16.05, 4) -- (16.45, 4);
		\draw[->, black, thick] (16.55, 4) -- (16.95, 4);
		\draw[->, black, thick] (17.05, 4) -- (17.45, 4);
		\draw[->, black, thick] (15.05, 5) -- (15.45, 5);
		\draw[->, black, thick] (15.55, 5) -- (15.95, 5);
		\draw[->, black, thick] (16.05, 5) -- (16.45, 5);
		\draw[->, black, thick] (16.55, 5) -- (16.95, 5);
		\draw[->, black, thick] (17.05, 5) -- (17.45, 5);
		\draw[->, black, thick] (17.55, 5) -- (17.95, 5);
		\draw[->, black, thick] (18.05, 5) -- (18.45, 5);
		\draw[->, black, thick] (18.05, 5.5) -- (18.45, 5.5);
		\draw[->, black, thick] (17.55, 4.5) -- (17.95, 4.5);
		\draw[->, black, thick] (18, 4.55) -- (18, 4.95);
		\draw[->, black, thick] (17.5, 4.05) -- (17.5, 4.45);
		\draw[->, black, thick] (18, 5.05) -- (18, 5.45);

		\draw[->, black, thick] (16.5, 5.55) -- (16.5, 6);
		\draw[->, black, thick] (17, 5.55) -- (17, 6);
		\draw[->, black, thick] (17.5, 5.55) -- (17.5, 6);
		\draw[->, black, thick] (18, 5.55) -- (18, 6);
		
		\draw[->, black, thick] (16, 5.05) -- (16, 5.45);
		\draw[->, black, thick] (16.5, 5.05) -- (16.5, 5.45);
		\draw[->, black, thick] (17, 5.05) -- (17, 5.45);
		\draw[->, black, thick] (17.5, 5.05) -- (17.5, 5.45);
		
		\draw[->, black, thick] (16.05, 5.5) -- (16.45, 5.5);
		\draw[->, black, thick] (16.55, 5.5) -- (16.95, 5.5);
		\draw[->, black, thick] (17.05, 5.5) -- (17.45, 5.5);
		\draw[->, black, thick] (17.55, 5.5) -- (17.95, 5.5);

		\draw[->, black, thick] (15.55, 4.5) -- (15.95, 4.5);
		\draw[->, black, thick] (16.05, 4.5) -- (16.45, 4.5);
		\draw[->, black, thick] (16.55, 4.5) -- (16.95, 4.5);
		\draw[->, black, thick] (17.05, 4.5) -- (17.45, 4.5);

		\draw[->, black, thick] (15.5, 4.05) -- (15.5, 4.45);
		\draw[->, black, thick] (16, 4.05) -- (16, 4.45);
		\draw[->, black, thick] (16.5, 4.05) -- (16.5, 4.45);
		\draw[->, black, thick] (17, 4.05) -- (17, 4.45);

		\draw[->, black, thick] (15.5, 3.55) -- (15.5, 3.95);
		\draw[->, black, thick] (15.5, 3.05) -- (15.5, 3.45);
		\draw[->, black, thick] (15.5, 2.55) -- (15.5, 2.95);

		\draw[->, black, thick] (16, 3.55) -- (16, 3.95);
		
		\draw[->, black, thick] (15.55, 3.5) -- (15.95, 3.5);
		
		\draw[->, black, thick] (15, 3.05) -- (15, 3.45);

		\draw[->, black, thick] (16.5, 3.55) -- (16.5, 3.95);
		\draw[->, black, thick] (16.5, 3.05) -- (16.5, 3.45);
		
		\draw[->, black, thick] (16, 2.55) -- (16, 2.95);
		\draw[->, black, thick] (16, 2.05) -- (16, 2.55);
		\draw[->, black, thick] (16, 1.55) -- (16, 1.95);
		\draw[->, black, thick] (16, 1.05) -- (16, 1.55);
		\draw[->, black, thick] (16, .55) -- (16, .95);
		
		\draw[->, black, thick] (16.05, 3) -- (16.5, 3);

		\draw[->, black, thick] (15.55, .5) -- (15.95, .5); 
		\draw[->, black, thick] (15.55, 1.5) -- (15.95, 1.5);

		\draw[->, black, thick] (16.05, 1.5) -- (16.45, 1.5);

		\draw[->, black, thick] (16.5, 1.55) -- (16.5, 1.95);
		
		\draw[->, black, thick] (17, 2.05) -- (17, 2.45);

		\draw[->, black, thick] (16.55, 2) -- (16.95, 2);

		\draw[->, black, thick] (17, 3.55) -- (17, 3.95);
		\draw[->, black, thick] (17, 3.05) -- (17, 3.45);
		\draw[->, black, thick] (17, 2.55) -- (17, 2.95);

		\draw[->, black, thick] (16, 4.55) -- (16, 4.95);
		\draw[->, black, thick] (16.5, 4.55) -- (16.5, 4.95);
		\draw[->, black, thick] (17, 4.55) -- (17, 4.95);
		\draw[->, black, thick] (17.5, 4.55) -- (17.5, 4.95);
		
		\draw[->, black, thick] (15.05, 3.5) -- (15.45, 3.5);
		\draw[->, black, thick] (15.05, 2.5) -- (15.45, 2.5);
		\draw[->, black, thick] (15.05, 1.5) -- (15.45, 1.5);
		\draw[->, black, thick] (15.05, .5) -- (15.45, .5);

		\draw[->, black, thick] (15, 2.05) -- (15, 2.45);
		\draw[->, black, thick] (15, 2.55) -- (15, 2.95);

		\filldraw[fill=gray!50!white, draw=black] (12.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 3) circle [radius=.05];
		
		\filldraw[fill=gray!50!white, draw=black] (13, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (13.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (14, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (14.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (15, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (15.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (16, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (16.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (17, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (17.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (18, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (18, 5.5) circle [radius=.05];
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[
		>=stealth,
		scale = .65
		]

		\draw[->] (10.5, 0) -- (18.5, 0); 
		\draw[->] (11, -.5) -- (11, 6.5);

		\draw[-, black, dotted] (11, .5) -- (17.5, .5);	
		\draw[-, black, dotted] (11, 1) -- (17.5, 1);	
		\draw[-, black, dotted] (11, 1.5) -- (17.5, 1.5);	
		\draw[-, black, dotted] (11, 2) -- (17.5, 2);
		\draw[-, black, dotted] (11, 2.5) -- (17.5, 2.5);
		\draw[-, black, dotted] (11, 3) -- (17.5, 3);

		\draw[-, black, dotted] (14, 3.5) -- (17.5, 3.5);	
		\draw[-, black, dotted] (14, 4) -- (17.5, 4);	
		\draw[-, black, dotted] (14, 4.5) -- (17.5, 4.5);	
		\draw[-, black, dotted] (14, 5) -- (17.5, 5);
		\draw[-, black, dotted] (14, 5.5) -- (17.5, 5.5);

		\draw[->, black, thick] (13.5, 3) -- (13.965, 3.465);
		\draw[-, black, dotted] (13, 3) -- (14, 4);
		\draw[->, black, thick] (12.5, 3) -- (13.965, 4.465);
		\draw[-, black, dotted] (12, 3) -- (14, 5);
		\draw[-, black, dotted] (11.5, 3) -- (14, 5.5);

		\draw[-, black, dotted] (11.5, 0) -- (11.5, 3);
		\draw[-, black, dotted] (12, 0) -- (12, 3);	
		\draw[-, black, dotted] (12.5, 0) -- (12.5, 3);	
		\draw[-, black, dotted] (13, 0) -- (13, 3);	
		\draw[-, black, dotted] (13.5, 0) -- (13.5, 3);
		
		\draw[-, black, dotted] (14, 0) -- (14, 6);
		\draw[-, black, dotted] (14.5, 0) -- (14.5, 6);	
		\draw[-, black, dotted] (15, 0) -- (15, 6);	
		\draw[-, black, dotted] (15.5, 0) -- (15.5, .5);	
		\draw[-, black, dotted] (15.5, .5) -- (15.5, 6);	
		\draw[-, black, dotted] (16, 0) -- (16, 6);
		\draw[-, black, dotted] (16.5, 0) -- (16.5, 6);
		\draw[-, black, dotted] (17, 0) -- (17, 6);

		\draw[->, black, thick] (15.5, .05) -- (15.5, .45); 
		\draw[->, black, thick] (15.5, .55) -- (15.5, .95); 
		\draw[->, black, thick] (15.55, 1) -- (15.95, 1); 
		\draw[->, black, thick] (16, 1.05) -- (16, 1.45); 
		\draw[->, black, thick] (16, 1.55) -- (16, 1.95); 
		\draw[->, black, thick] (16.05, 2) -- (16.45, 2);  
		\draw[->, black, thick] (16.5, 2.05) -- (16.5, 2.45); 
		\draw[->, black, thick] (16.55, 2.5	) -- (16.95, 2.5); 
		\draw[->, black, thick] (17, 2.55) -- (17, 2.95); 
		\draw[->, black, thick] (17, 3.05) -- (17, 3.45); 
		\draw[->, black, thick] (17, 3.55) -- (17, 3.95); 
		\draw[->, black, thick] (17, 4.05) -- (17, 4.45); 
		\draw[->, black, thick] (17.05, 4.5) -- (17.5, 4.5);

		\draw[->, black, thick] (11, .5) -- (11.45, .5);	
		\draw[->, black, thick] (11, 1) -- (11.45, 1);
		\draw[->, black, thick] (11, 1.5) -- (11.45, 1.5);
		\draw[->, black, thick] (11, 2) -- (11.45, 2);
		\draw[->, black, thick] (11, 2.5) -- (11.45, 2.5);
		\draw[->, black, thick] (11, 3) -- (11.45, 3);
		
		\draw[->, black, thick] (11.55, .5) -- (11.95, .5);	
		\draw[->, black, thick] (11.55, 1) -- (11.95, 1);
		\draw[->, black, thick] (11.55, 1.5) -- (11.95, 1.5);
		\draw[->, black, thick] (11.55, 2) -- (11.95, 2);
		\draw[->, black, thick] (11.55, 2.5) -- (11.95, 2.5);
		\draw[->, black, thick] (11.55, 3) -- (11.95, 3);
		
		\draw[->, black, thick] (12.05, .5) -- (12.45, .5);	
		\draw[->, black, thick] (12.05, 1) -- (12.45, 1);
		\draw[->, black, thick] (12.05, 1.5) -- (12.45, 1.5);
		\draw[->, black, thick] (12.05, 2) -- (12.45, 2);
		\draw[->, black, thick] (12.05, 2.5) -- (12.45, 2.5);
		\draw[->, black, thick] (12.05, 3) -- (12.45, 3);
		
		\draw[->, black, thick] (12.5, 2.55) -- (12.5, 2.95); 
		
		\draw[->, black, thick] (12.55, .5) -- (12.95, .5);	
		\draw[->, black, thick] (12.55, 1) -- (12.95, 1);
		\draw[->, black, thick] (12.55, 1.5) -- (12.95, 1.5);
		\draw[->, black, thick] (12.55, 2) -- (12.95, 2);
		\draw[->, black, thick] (12.55, 3) -- (12.95, 3);
		
		\draw[->, black, thick] (13.05, .5) -- (13.45, .5);	
		\draw[->, black, thick] (13.05, 1) -- (13.45, 1);
		\draw[->, black, thick] (13.05, 1.5) -- (13.45, 1.5);
		\draw[->, black, thick] (13.05, 2.5) -- (13.45, 2.5);
		\draw[->, black, thick] (13.05, 3) -- (13.45, 3);
		
		\draw[->, black, thick] (13.55, .5) -- (13.95, .5);
		\draw[->, black, thick] (13.55, 1.5) -- (13.95, 1.5);
		\draw[->, black, thick] (13.55, 2) -- (13.95, 2);
		\draw[->, black, thick] (13.55, 2.5) -- (13.95, 2.5);
		
		\draw[->, black, thick] (13, 2.05) -- (13, 2.45);
		
		\draw[->, black, thick] (13.5, 1.05) -- (13.5, 1.45);
		\draw[->, black, thick] (13.5, 1.55) -- (13.5, 1.95);

		\draw[->, black, thick] (14, 3.55) -- (14, 3.95);
		\draw[->, black, thick] (14, 4.55) -- (14, 4.95);
		\draw[->, black, thick] (14.05, 4) -- (14.45, 4);
		\draw[->, black, thick] (14.55, 4) -- (14.95, 4);
		\draw[->, black, thick] (15.05, 4) -- (15.45, 4);
		\draw[->, black, thick] (15.55, 4) -- (15.95, 4);
		\draw[->, black, thick] (16.05, 4) -- (16.45, 4);
		\draw[->, black, thick] (14.05, 5) -- (14.45, 5);
		\draw[->, black, thick] (14.55, 5) -- (14.95, 5);
		\draw[->, black, thick] (15.05, 5) -- (15.45, 5);
		\draw[->, black, thick] (15.55, 5) -- (15.95, 5);
		\draw[->, black, thick] (16.05, 5) -- (16.45, 5);
		\draw[->, black, thick] (16.55, 5) -- (16.95, 5);
		\draw[->, black, thick] (17.05, 5) -- (17.5, 5);
		\draw[->, black, thick] (17.05, 5.5) -- (17.5, 5.5);
		\draw[->, black, thick] (16.55, 4.5) -- (16.95, 4.5);
		\draw[->, black, thick] (17, 4.55) -- (17, 4.95);
		\draw[->, black, thick] (16.5, 4.05) -- (16.5, 4.45);
		\draw[->, black, thick] (17, 5.05) -- (17, 5.45);

		\draw[->, black, thick] (15.5, 5.55) -- (15.5, 6);
		\draw[->, black, thick] (16, 5.55) -- (16, 6);
		\draw[->, black, thick] (16.5, 5.55) -- (16.5, 6);
		\draw[->, black, thick] (17, 5.55) -- (17, 6);
		
		\draw[->, black, thick] (15, 5.05) -- (15, 5.45);
		\draw[->, black, thick] (15.5, 5.05) -- (15.5, 5.45);
		\draw[->, black, thick] (16, 5.05) -- (16, 5.45);
		\draw[->, black, thick] (16.5, 5.05) -- (16.5, 5.45);
		
		\draw[->, black, thick] (15.05, 5.5) -- (15.45, 5.5);
		\draw[->, black, thick] (15.55, 5.5) -- (15.95, 5.5);
		\draw[->, black, thick] (16.05, 5.5) -- (16.45, 5.5);
		\draw[->, black, thick] (16.55, 5.5) -- (16.95, 5.5);

		\draw[->, black, thick] (14.55, 4.5) -- (14.95, 4.5);
		\draw[->, black, thick] (15.05, 4.5) -- (15.45, 4.5);
		\draw[->, black, thick] (15.55, 4.5) -- (15.95, 4.5);
		\draw[->, black, thick] (16.05, 4.5) -- (16.45, 4.5);

		\draw[->, black, thick] (14.5, 4.05) -- (14.5, 4.45);
		\draw[->, black, thick] (15, 4.05) -- (15, 4.45);
		\draw[->, black, thick] (15.5, 4.05) -- (15.5, 4.45);
		\draw[->, black, thick] (16, 4.05) -- (16, 4.45);

		\draw[->, black, thick] (14.5, 3.55) -- (14.5, 3.95);
		\draw[->, black, thick] (14.5, 3.05) -- (14.5, 3.45);
		\draw[->, black, thick] (14.5, 2.55) -- (14.5, 2.95);

		\draw[->, black, thick] (15, 3.55) -- (15, 3.95);
		
		\draw[->, black, thick] (14.55, 3.5) -- (14.95, 3.5);
		
		\draw[->, black, thick] (14, 3.05) -- (14, 3.45);

		\draw[->, black, thick] (15.5, 3.55) -- (15.5, 3.95);
		\draw[->, black, thick] (15.5, 3.05) -- (15.5, 3.45);
		
		\draw[->, black, thick] (15, 2.55) -- (15, 2.95);
		\draw[->, black, thick] (15, 2.05) -- (15, 2.55);
		\draw[->, black, thick] (15, 1.55) -- (15, 1.95);
		\draw[->, black, thick] (15, 1.05) -- (15, 1.55);
		\draw[->, black, thick] (15, .55) -- (15, .95);
		
		\draw[->, black, thick] (15.05, 3) -- (15.5, 3);

		\draw[->, black, thick] (14.55, .5) -- (14.95, .5); 
		\draw[->, black, thick] (14.55, 1.5) -- (14.95, 1.5);

		\draw[->, black, thick] (15.05, 1.5) -- (15.45, 1.5);

		\draw[->, black, thick] (15.5, 1.55) -- (15.5, 1.95);
		
		\draw[->, black, thick] (16, 2.05) -- (16, 2.45);

		\draw[->, black, thick] (15.55, 2) -- (15.95, 2);

		\draw[->, black, thick] (16, 3.55) -- (16, 3.95);
		\draw[->, black, thick] (16, 3.05) -- (16, 3.45);
		\draw[->, black, thick] (16, 2.55) -- (16, 2.95);

		\draw[->, black, thick] (15, 4.55) -- (15, 4.95);
		\draw[->, black, thick] (15.5, 4.55) -- (15.5, 4.95);
		\draw[->, black, thick] (16, 4.55) -- (16, 4.95);
		\draw[->, black, thick] (16.5, 4.55) -- (16.5, 4.95);
		
		\draw[->, black, thick] (14.05, 3.5) -- (14.45, 3.5);
		\draw[->, black, thick] (14.05, 2.5) -- (14.45, 2.5);
		\draw[->, black, thick] (14.05, 1.5) -- (14.45, 1.5);
		\draw[->, black, thick] (14.05, .5) -- (14.45, .5);

		\draw[->, black, thick] (14, 2.05) -- (14, 2.45);
		\draw[->, black, thick] (14, 2.55) -- (14, 2.95);

		\filldraw[fill=gray!50!white, draw=black] (11.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (11.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (12, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (12.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (12.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (13, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (13.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (13.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (14, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (14.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (14.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (15, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (15.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (15.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (16, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (16.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (16.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (17, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (17, 5.5) circle [radius=.05];

		\filldraw[draw=black] (10.5, 1.75) circle[radius = 0] node[left = 0, scale = .7]{$A + C$};
		\filldraw[draw=black] (12.5, -.625) circle[radius = 0] node[ below = 0, scale = .7]{$A + B$};
		\filldraw[draw=black] (15.5, -.625) circle[radius = 0] node[below = 0, scale = .7]{$B + C$};
		\filldraw[draw=black] (18, 5) circle[radius = 0] node[right = 0, scale = .7]{$A + 1$};
		\filldraw[draw=black] (16.25, 6.5) circle[radius = 0] node[above = 0, scale = .7]{$C$};
		\filldraw[draw=black] (15.5, 0) circle[radius = 0] node[below = 0, scale = .7]{$(k, 0)$};
		\draw[] (11.5, -.125) -- (11.5, -.6) -- (13.5, -.6) -- (13.5, -.125); 
		\draw[] (14, -.125) -- (14, -.6) -- (17, -.6) -- (17, -.125); 
		\draw[] (10.875, .5) -- (10.625, .5) -- (10.625, 3) -- (10.875, 3); 
		\draw[] (17.625, 4.5) -- (17.875, 4.5) -- (17.875, 5.5) -- (17.625, 5.5);
		\draw[] (15.5, 6.125) -- (15.5, 6.375) -- (17, 6.375) -- (17, 6.125);

		\draw[->] (21.5, 0) -- (30, 0); 
		\draw[->] (22, -2) -- (22, 6.5);

		\draw[-, black, dotted] (22, -1.5) -- (29, -1.5);
		\draw[-, black, dotted] (22, -1) -- (29, -1);	
		\draw[-, black, dotted] (22, -.5) -- (29, -.5);	
		\draw[-, black, dotted] (22, .5) -- (29, .5);	
		\draw[-, black, dotted] (22, 1) -- (29, 1);	
		\draw[-, black, dotted] (22, 1.5) -- (29, 1.5);	
		\draw[-, black, dotted] (22, 2) -- (29, 2);
		\draw[-, black, dotted] (22, 2.5) -- (29, 2.5);
		\draw[-, black, dotted] (22, 3) -- (29, 3);

		\draw[-, black, dotted] (25, 3.5) -- (29, 3.5);	
		\draw[-, black, dotted] (25, 4) -- (29, 4);	
		\draw[-, black, dotted] (25, 4.5) -- (29, 4.5);	
		\draw[-, black, dotted] (25, 5) -- (28.5, 5);
		\draw[-, black, dotted] (25, 5.5) -- (28.5, 5.5);

		\draw[->, black, thick] (24.5, 3) -- (24.965, 3.465);
		\draw[-, black, dotted] (24, 3) -- (25, 4);
		\draw[->, black, thick] (23.5, 3) -- (24.965, 4.465);
		\draw[-, black, dotted] (23, 3) -- (25, 5);
		\draw[-, black, dotted] (22.5, 3) -- (25, 5.5);

		\draw[-, black, dotted] (22.5, -1.5) -- (22.5, 3);
		\draw[-, black, dotted] (23, -1.5) -- (23, 3);	
		\draw[-, black, dotted] (23.5, -2) -- (23.5, 3);	
		\draw[-, black, dotted] (24, -2) -- (24, 3);	
		\draw[-, black, dotted] (24.5, -2) -- (24.5, 3);
		
		\draw[-, black, dotted] (25, -2) -- (25, 6);
		\draw[-, black, dotted] (25.5, -2) -- (25.5, 6);	
		\draw[-, black, dotted] (26, -2) -- (26, 6);	
		\draw[-, black, dotted] (26.5, -2) -- (26.5, .5);	
		\draw[-, black, dotted] (26.5, .5) -- (26.5, 6);	
		\draw[-, black, dotted] (27, -2) -- (27, 6);
		\draw[-, black, dotted] (27.5, -2) -- (27.5, 6);
		\draw[-, black, dotted] (28, -2) -- (28, 6);
		\draw[-, black, dotted] (28.5, -2) -- (28.5, 6);
		
		\draw[->, black, thick] (22, -1.5) -- (22.45, -1.5);
		\draw[->, black, thick] (22.55, -1.5) -- (22.95, -1.5);
		\draw[->, black, thick] (23.05, -1.5) -- (23.45, -1.5);
		\draw[->, black, thick] (23.5, -1.45) -- (23.5, -1.05);
		\draw[->, black, thick] (23.55, -1) -- (23.95, -1);
		\draw[->, black, thick] (24, -.95) -- (24, -.55);
		\draw[->, black, thick] (24.05, -.5) -- (24.45, -.5);
		\draw[->, black, thick] (24.55, -.5) -- (24.95, -.5);	
		\draw[->, black, thick] (25.05, -.5) -- (25.45, -.5);
		\draw[->, black, thick] (25.5, -.45) -- (25.5, -.05);
		\draw[->, black, thick] (25.55, 0) -- (25.95, 0);
		\draw[->, black, thick] (26.05, 0) -- (26.45, 0);
		\draw[->, black, thick] (26.5, .05) -- (26.5, .45); 
		\draw[->, black, thick] (26.5, .55) -- (26.5, .95); 
		\draw[->, black, thick] (26.55, 1) -- (26.95, 1); 
		\draw[->, black, thick] (27, 1.05) -- (27, 1.45); 
		\draw[->, black, thick] (27, 1.55) -- (27, 1.95); 
		\draw[->, black, thick] (27.05, 2) -- (27.45, 2);  
		\draw[->, black, thick] (27.5, 2.05) -- (27.5, 2.45); 
		\draw[->, black, thick] (27.55, 2.5	) -- (27.95, 2.5); 
		\draw[->, black, thick] (28, 2.55) -- (28, 2.95); 
		\draw[->, black, thick] (28, 3.05) -- (28, 3.45); 
		\draw[->, black, thick] (28, 3.55) -- (28, 3.95); 
		\draw[->, black, thick] (28, 4.05) -- (28, 4.45); 
		\draw[->, black, thick] (28.05, 4.5) -- (28.45, 4.5); 
		\draw[->, black, thick] (28.5, 4.55) -- (28.5, 4.95); 
		\draw[->, black, thick] (28.5, 5.05) -- (28.5, 5.45); 
		\draw[->, black, thick] (28.5, 5.55) -- (28.5, 5.95); 
		
		\draw[->, black, thick] (28.55, 5) -- (28.95, 5);
		\draw[->, black, thick] (28.55, 5.5) -- (28.95, 5.5);

		\draw[->, black, thick] (22, .5) -- (22.45, .5);	
		\draw[->, black, thick] (22, 1) -- (22.45, 1);
		\draw[->, black, thick] (22, 1.5) -- (22.45, 1.5);
		\draw[->, black, thick] (22, 2) -- (22.45, 2);
		\draw[->, black, thick] (22, 2.5) -- (22.45, 2.5);
		\draw[->, black, thick] (22, 3) -- (22.45, 3);
		
		\draw[->, black, thick] (22.55, .5) -- (22.95, .5);	
		\draw[->, black, thick] (22.55, 1) -- (22.95, 1);
		\draw[->, black, thick] (22.55, 1.5) -- (22.95, 1.5);
		\draw[->, black, thick] (22.55, 2) -- (22.95, 2);
		\draw[->, black, thick] (22.55, 2.5) -- (22.95, 2.5);
		\draw[->, black, thick] (22.55, 3) -- (22.95, 3);
		
		\draw[->, black, thick] (23.05, .5) -- (23.45, .5);	
		\draw[->, black, thick] (23.05, 1) -- (23.45, 1);
		\draw[->, black, thick] (23.05, 1.5) -- (23.45, 1.5);
		\draw[->, black, thick] (23.05, 2) -- (23.45, 2);
		\draw[->, black, thick] (23.05, 2.5) -- (23.45, 2.5);
		\draw[->, black, thick] (23.05, 3) -- (23.45, 3);
		
		\draw[->, black, thick] (23.5, 2.55) -- (23.5, 2.95); 
		
		\draw[->, black, thick] (23.55, .5) -- (23.95, .5);	
		\draw[->, black, thick] (23.55, 1) -- (23.95, 1);
		\draw[->, black, thick] (23.55, 1.5) -- (23.95, 1.5);
		\draw[->, black, thick] (23.55, 2) -- (23.95, 2);
		\draw[->, black, thick] (23.55, 3) -- (23.95, 3);
		
		\draw[->, black, thick] (24.05, .5) -- (24.45, .5);	
		\draw[->, black, thick] (24.05, 1) -- (24.45, 1);
		\draw[->, black, thick] (24.05, 1.5) -- (24.45, 1.5);
		\draw[->, black, thick] (24.05, 2.5) -- (24.45, 2.5);
		\draw[->, black, thick] (24.05, 3) -- (24.45, 3);
		
		\draw[->, black, thick] (24.55, .5) -- (24.95, .5);
		\draw[->, black, thick] (24.55, 1.5) -- (24.95, 1.5);
		\draw[->, black, thick] (24.55, 2) -- (24.95, 2);
		\draw[->, black, thick] (24.55, 2.5) -- (24.95, 2.5);
		
		\draw[->, black, thick] (24, 2.05) -- (24, 2.45);
		
		\draw[->, black, thick] (24.5, 1.05) -- (24.5, 1.45);
		\draw[->, black, thick] (24.5, 1.55) -- (24.5, 1.95);

		\draw[->, black, thick] (25, 3.55) -- (25, 3.95);
		\draw[->, black, thick] (25, 4.55) -- (25, 4.95);
		\draw[->, black, thick] (25.05, 4) -- (25.45, 4);
		\draw[->, black, thick] (25.55, 4) -- (25.95, 4);
		\draw[->, black, thick] (26.05, 4) -- (26.45, 4);
		\draw[->, black, thick] (26.55, 4) -- (26.95, 4);
		\draw[->, black, thick] (27.05, 4) -- (27.45, 4);
		\draw[->, black, thick] (25.05, 5) -- (25.45, 5);
		\draw[->, black, thick] (25.55, 5) -- (25.95, 5);
		\draw[->, black, thick] (26.05, 5) -- (26.45, 5);
		\draw[->, black, thick] (26.55, 5) -- (26.95, 5);
		\draw[->, black, thick] (27.05, 5) -- (27.45, 5);
		\draw[->, black, thick] (27.55, 5) -- (27.95, 5);
		\draw[->, black, thick] (28.05, 5) -- (28.45, 5);
		\draw[->, black, thick] (28.05, 5.5) -- (28.45, 5.5);
		\draw[->, black, thick] (27.55, 4.5) -- (27.95, 4.5);
		\draw[->, black, thick] (28, 4.55) -- (28, 4.95);
		\draw[->, black, thick] (27.5, 4.05) -- (27.5, 4.45);
		\draw[->, black, thick] (28, 5.05) -- (28, 5.45);

		\draw[->, black, thick] (26.5, 5.55) -- (26.5, 6);
		\draw[->, black, thick] (27, 5.55) -- (27, 6);
		\draw[->, black, thick] (27.5, 5.55) -- (27.5, 6);
		\draw[->, black, thick] (28, 5.55) -- (28, 6);
		
		\draw[->, black, thick] (26, 5.05) -- (26, 5.45);
		\draw[->, black, thick] (26.5, 5.05) -- (26.5, 5.45);
		\draw[->, black, thick] (27, 5.05) -- (27, 5.45);
		\draw[->, black, thick] (27.5, 5.05) -- (27.5, 5.45);
		
		\draw[->, black, thick] (26.05, 5.5) -- (26.45, 5.5);
		\draw[->, black, thick] (26.55, 5.5) -- (26.95, 5.5);
		\draw[->, black, thick] (27.05, 5.5) -- (27.45, 5.5);
		\draw[->, black, thick] (27.55, 5.5) -- (27.95, 5.5);

		\draw[->, black, thick] (25.55, 4.5) -- (25.95, 4.5);
		\draw[->, black, thick] (26.05, 4.5) -- (26.45, 4.5);
		\draw[->, black, thick] (26.55, 4.5) -- (26.95, 4.5);
		\draw[->, black, thick] (27.05, 4.5) -- (27.45, 4.5);

		\draw[->, black, thick] (25.5, 4.05) -- (25.5, 4.45);
		\draw[->, black, thick] (26, 4.05) -- (26, 4.45);
		\draw[->, black, thick] (26.5, 4.05) -- (26.5, 4.45);
		\draw[->, black, thick] (27, 4.05) -- (27, 4.45);

		\draw[->, black, thick] (25.5, 3.55) -- (25.5, 3.95);
		\draw[->, black, thick] (25.5, 3.05) -- (25.5, 3.45);
		\draw[->, black, thick] (25.5, 2.55) -- (25.5, 2.95);

		\draw[->, black, thick] (26, 3.55) -- (26, 3.95);
		
		\draw[->, black, thick] (25.55, 3.5) -- (25.95, 3.5);
		
		\draw[->, black, thick] (25, 3.05) -- (25, 3.45);

		\draw[->, black, thick] (26.5, 3.55) -- (26.5, 3.95);
		\draw[->, black, thick] (26.5, 3.05) -- (26.5, 3.45);
		
		\draw[->, black, thick] (26, 2.55) -- (26, 2.95);
		\draw[->, black, thick] (26, 2.05) -- (26, 2.55);
		\draw[->, black, thick] (26, 1.55) -- (26, 1.95);
		\draw[->, black, thick] (26, 1.05) -- (26, 1.55);
		\draw[->, black, thick] (26, .55) -- (26, .95);
		
		\draw[->, black, thick] (26.05, 3) -- (26.5, 3);

		\draw[->, black, thick] (25.55, .5) -- (25.95, .5); 
		\draw[->, black, thick] (25.55, 1.5) -- (25.95, 1.5);

		\draw[->, black, thick] (26.05, 1.5) -- (26.45, 1.5);

		\draw[->, black, thick] (26.5, 1.55) -- (26.5, 1.95);
		
		\draw[->, black, thick] (27, 2.05) -- (27, 2.45);

		\draw[->, black, thick] (26.55, 2) -- (26.95, 2);

		\draw[->, black, thick] (27, 3.55) -- (27, 3.95);
		\draw[->, black, thick] (27, 3.05) -- (27, 3.45);
		\draw[->, black, thick] (27, 2.55) -- (27, 2.95);

		\draw[->, black, thick] (26, 4.55) -- (26, 4.95);
		\draw[->, black, thick] (26.5, 4.55) -- (26.5, 4.95);
		\draw[->, black, thick] (27, 4.55) -- (27, 4.95);
		\draw[->, black, thick] (27.5, 4.55) -- (27.5, 4.95);
		
		\draw[->, black, thick] (25.05, 3.5) -- (25.45, 3.5);
		\draw[->, black, thick] (25.05, 2.5) -- (25.45, 2.5);
		\draw[->, black, thick] (25.05, 1.5) -- (25.45, 1.5);
		\draw[->, black, thick] (25.05, .5) -- (25.45, .5);

		\draw[->, black, thick] (25, 2.05) -- (25, 2.45);
		\draw[->, black, thick] (25, 2.55) -- (25, 2.95);

		\filldraw[fill=gray!50!white, draw=black] (22, -1.5) circle [radius = 0] node[left, scale = .7]{$(0, -\Psi)$};
		\filldraw[fill=gray!50!white, draw=black] (22.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (22.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (23, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (23.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (23.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (24, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (24.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (24.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (25, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (25.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (25.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (26, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (26.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (26.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (27, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (27.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (27.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (28, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (28.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (28.5, 5.5) circle [radius=.05];

		\filldraw[draw=black] (21.5, 1.75) circle[radius = 0] node[scale = 1, left = 0, scale = .7]{$A + C$};
		\filldraw[draw=black] (23.5, -2.5) circle[radius = 0] node[scale = 1, below = 0, scale = .7]{$A + B$};
		\filldraw[draw=black] (26.75, -2.5) circle[radius = 0] node[scale = 1, below = 0, scale = .7]{$B + C + 1$};
		\filldraw[draw=black] (29.5, 5.25) circle[radius = 0] node[scale = 1, right = 0, scale = .7]{$A$};
		\filldraw[draw=black] (29.5, 2.5) circle[radius = 0] node[scale = 1, right = 0, scale = .7]{$A + B + C$};
		\filldraw[draw=black] (27.5, 6.5) circle[radius = 0] node[scale = 1, above = 0, scale = .7]{$C + 1$};
		\draw[] (22.5, -2.125) -- (22.5, -2.375) -- (24.5, -2.375) -- (24.5, -2.125); 
		\draw[] (25, -2.125) -- (25, -2.375) -- (28.5, -2.375) -- (28.5, -2.125); 
		\draw[] (21.875, .5) -- (21.625, .5) -- (21.625, 3) -- (21.875, 3); 
		\draw[] (29.125, 5) -- (29.375, 5) -- (29.375, 5.5) -- (29.125, 5.5);
		\draw[] (29.125, .5) -- (29.375, .5) -- (29.375, 4.5) -- (29.125, 4.5);
		\draw[] (26.5, 6.125) -- (26.5, 6.375) -- (28.5, 6.375) -- (28.5, 6.125);

		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[
		>=stealth,
		scale = .6
		]

		\draw[->] (1.5, 0) -- (10, 0); 
		\draw[->] (2, -2) -- (2, 6.5);

		\draw[-, black, dotted] (2, -1.5) -- (9, -1.5);
		\draw[-, black, dotted] (2, -1) -- (9, -1);	
		\draw[-, black, dotted] (2, -.5) -- (9, -.5);	
		\draw[-, black, dotted] (2, .5) -- (9, .5);	
		\draw[-, black, dotted] (2, 1) -- (9, 1);	
		\draw[-, black, dotted] (2, 1.5) -- (9, 1.5);	
		\draw[-, black, dotted] (2, 2) -- (9, 2);
		\draw[-, black, dotted] (2, 2.5) -- (9, 2.5);
		\draw[-, black, dotted] (2, 3) -- (9, 3);

		\draw[-, black, dotted] (5, 3.5) -- (9, 3.5);	
		\draw[-, black, dotted] (5, 4) -- (9, 4);	
		\draw[-, black, dotted] (5, 4.5) -- (9, 4.5);	
		\draw[-, black, dotted] (5, 5) -- (8.5, 5);
		\draw[-, black, dotted] (5, 5.5) -- (8.5, 5.5);

		\draw[->, black, thick] (4.5, 3) -- (4.965, 3.465);
		\draw[-, black, dotted] (4, 3) -- (5, 4);
		\draw[->, black, thick] (3.5, 3) -- (4.965, 4.465);
		\draw[-, black, dotted] (3, 3) -- (5, 5);
		\draw[-, black, dotted] (2.5, 3) -- (5, 5.5);

		\draw[-, black, dotted] (2.5, -2) -- (2.5, 3);
		\draw[-, black, dotted] (3, -2) -- (3, 3);	
		\draw[-, black, dotted] (3.5, -2) -- (3.5, 3);	
		\draw[-, black, dotted] (4, -2) -- (4, 3);	
		\draw[-, black, dotted] (4.5, -2) -- (4.5, 3);
		
		\draw[-, black, dotted] (5, -2) -- (5, 6);
		\draw[-, black, dotted] (5.5, -2) -- (5.5, 6);	
		\draw[-, black, dotted] (6, -2) -- (6, 6);	
		\draw[-, black, dotted] (5.5, -2) -- (5.5, -.5);
		\draw[-, black, dotted] (5.5, 0) -- (5.5, 6);
		\draw[-, black, dotted] (7, -2) -- (7, 6);
		\draw[-, black, dotted] (7.5, -2) -- (7.5, 6);
		\draw[-, black, dotted] (8, -2) -- (8, 6);
		\draw[-, black, dotted] (8.5, -2) -- (8.5, 6);
		
		\draw[->, black, thick] (2, -1.5) -- (2.45, -1.5);
		\draw[->, black, thick] (2.55, -1.5) -- (2.95, -1.5);
		\draw[->, black, thick] (3.05, -1.5) -- (3.45, -1.5);
		\draw[->, black, thick] (3.5, -1.45) -- (3.5, -1.05);
		\draw[->, black, thick] (3.55, -1) -- (3.95, -1);
		\draw[->, black, thick] (4, -.95) -- (4, -.55);
		\draw[->, black, thick] (4.05, -.5) -- (4.45, -.5);
		\draw[->, black, thick] (4.55, -.5) -- (4.95, -.5);	
		\draw[->, black, thick] (5.05, -.5) -- (5.45, -.5);
		\draw[->, black, thick] (5.5, -.45) -- (5.5, -.05);
		\draw[->, black, thick] (5.55, 0) -- (5.95, 0);
		\draw[->, black, thick] (6.05, 0) -- (6.45, 0);
		\draw[->, black, thick] (6.5, .05) -- (6.5, .45); 
		\draw[->, black, thick] (6.5, .55) -- (6.5, .95); 
		\draw[->, black, thick] (6.55, 1) -- (6.95, 1); 
		\draw[->, black, thick] (7, 1.05) -- (7, 1.45); 
		\draw[->, black, thick] (7, 1.55) -- (7, 1.95); 
		\draw[->, black, thick] (7.05, 2) -- (7.45, 2);  
		\draw[->, black, thick] (7.5, 2.05) -- (7.5, 2.45); 
		\draw[->, black, thick] (7.55, 2.5	) -- (7.95, 2.5); 
		\draw[->, black, thick] (8, 2.55) -- (8, 2.95); 
		\draw[->, black, thick] (8, 3.05) -- (8, 3.45); 
		\draw[->, black, thick] (8, 3.55) -- (8, 3.95); 
		\draw[->, black, thick] (8, 4.05) -- (8, 4.45); 
		\draw[->, black, thick] (8.05, 4.5) -- (8.45, 4.5); 
		\draw[->, black, thick] (8.5, 4.55) -- (8.5, 4.95); 
		\draw[->, black, thick] (8.5, 5.05) -- (8.5, 5.45); 
		\draw[->, black, thick] (8.5, 5.55) -- (8.5, 5.95); 
		
		\draw[->, black, thick] (8.55, 5) -- (8.95, 5);
		\draw[->, black, thick] (8.55, 5.5) -- (8.95, 5.5);

		\draw[->, black, thick] (2, .5) -- (2.45, .5);	
		\draw[->, black, thick] (2, 1) -- (2.45, 1);
		\draw[->, black, thick] (2, 1.5) -- (2.45, 1.5);
		\draw[->, black, thick] (2, 2) -- (2.45, 2);
		\draw[->, black, thick] (2, 2.5) -- (2.45, 2.5);
		\draw[->, black, thick] (2, 3) -- (2.45, 3);
		
		\draw[->, black, thick] (2.55, .5) -- (2.95, .5);	
		\draw[->, black, thick] (2.55, 1) -- (2.95, 1);
		\draw[->, black, thick] (2.55, 1.5) -- (2.95, 1.5);
		\draw[->, black, thick] (2.55, 2) -- (2.95, 2);
		\draw[->, black, thick] (2.55, 2.5) -- (2.95, 2.5);
		\draw[->, black, thick] (2.55, 3) -- (2.95, 3);
		
		\draw[->, black, thick] (3.05, .5) -- (3.45, .5);	
		\draw[->, black, thick] (3.05, 1) -- (3.45, 1);
		\draw[->, black, thick] (3.05, 1.5) -- (3.45, 1.5);
		\draw[->, black, thick] (3.05, 2) -- (3.45, 2);
		\draw[->, black, thick] (3.05, 2.5) -- (3.45, 2.5);
		\draw[->, black, thick] (3.05, 3) -- (3.45, 3);
		
		\draw[->, black, thick] (3.5, 2.55) -- (3.5, 2.95); 
		
		\draw[->, black, thick] (3.55, .5) -- (3.95, .5);	
		\draw[->, black, thick] (3.55, 1) -- (3.95, 1);
		\draw[->, black, thick] (3.55, 1.5) -- (3.95, 1.5);
		\draw[->, black, thick] (3.55, 2) -- (3.95, 2);
		\draw[->, black, thick] (3.55, 3) -- (3.95, 3);
		
		\draw[->, black, thick] (4.05, .5) -- (4.45, .5);	
		\draw[->, black, thick] (4.05, 1) -- (4.45, 1);
		\draw[->, black, thick] (4.05, 1.5) -- (4.45, 1.5);
		\draw[->, black, thick] (4.05, 2.5) -- (4.45, 2.5);
		\draw[->, black, thick] (4.05, 3) -- (4.45, 3);
		
		\draw[->, black, thick] (4.55, .5) -- (4.95, .5);
		\draw[->, black, thick] (4.55, 1.5) -- (4.95, 1.5);
		\draw[->, black, thick] (4.55, 2) -- (4.95, 2);
		\draw[->, black, thick] (4.55, 2.5) -- (4.95, 2.5);
		
		\draw[->, black, thick] (4, 2.05) -- (4, 2.45);
		
		\draw[->, black, thick] (4.5, 1.05) -- (4.5, 1.45);
		\draw[->, black, thick] (4.5, 1.55) -- (4.5, 1.95);

		\draw[->, black, thick] (5, 3.55) -- (5, 3.95);
		\draw[->, black, thick] (5, 4.55) -- (5, 4.95);
		\draw[->, black, thick] (5.05, 4) -- (5.45, 4);
		\draw[->, black, thick] (5.55, 4) -- (5.95, 4);
		\draw[->, black, thick] (6.05, 4) -- (6.45, 4);
		\draw[->, black, thick] (6.55, 4) -- (6.95, 4);
		\draw[->, black, thick] (7.05, 4) -- (7.45, 4);
		\draw[->, black, thick] (5.05, 5) -- (5.45, 5);
		\draw[->, black, thick] (5.55, 5) -- (5.95, 5);
		\draw[->, black, thick] (6.05, 5) -- (6.45, 5);
		\draw[->, black, thick] (6.55, 5) -- (6.95, 5);
		\draw[->, black, thick] (7.05, 5) -- (7.45, 5);
		\draw[->, black, thick] (7.55, 5) -- (7.95, 5);
		\draw[->, black, thick] (8.05, 5) -- (8.45, 5);
		\draw[->, black, thick] (8.05, 5.5) -- (8.45, 5.5);
		\draw[->, black, thick] (7.55, 4.5) -- (7.95, 4.5);
		\draw[->, black, thick] (8, 4.55) -- (8, 4.95);
		\draw[->, black, thick] (7.5, 4.05) -- (7.5, 4.45);
		\draw[->, black, thick] (8, 5.05) -- (8, 5.45);

		\draw[->, black, thick] (6.5, 5.55) -- (6.5, 6);
		\draw[->, black, thick] (7, 5.55) -- (7, 6);
		\draw[->, black, thick] (7.5, 5.55) -- (7.5, 6);
		\draw[->, black, thick] (8, 5.55) -- (8, 6);
		
		\draw[->, black, thick] (6, 5.05) -- (6, 5.45);
		\draw[->, black, thick] (6.5, 5.05) -- (6.5, 5.45);
		\draw[->, black, thick] (7, 5.05) -- (7, 5.45);
		\draw[->, black, thick] (7.5, 5.05) -- (7.5, 5.45);
		
		\draw[->, black, thick] (6.05, 5.5) -- (6.45, 5.5);
		\draw[->, black, thick] (6.55, 5.5) -- (6.95, 5.5);
		\draw[->, black, thick] (7.05, 5.5) -- (7.45, 5.5);
		\draw[->, black, thick] (7.55, 5.5) -- (7.95, 5.5);

		\draw[->, black, thick] (5.55, 4.5) -- (5.95, 4.5);
		\draw[->, black, thick] (6.05, 4.5) -- (6.45, 4.5);
		\draw[->, black, thick] (6.55, 4.5) -- (6.95, 4.5);
		\draw[->, black, thick] (7.05, 4.5) -- (7.45, 4.5);

		\draw[->, black, thick] (5.5, 4.05) -- (5.5, 4.45);
		\draw[->, black, thick] (6, 4.05) -- (6, 4.45);
		\draw[->, black, thick] (6.5, 4.05) -- (6.5, 4.45);
		\draw[->, black, thick] (7, 4.05) -- (7, 4.45);

		\draw[->, black, thick] (5.5, 3.55) -- (5.5, 3.95);
		\draw[->, black, thick] (5.5, 3.05) -- (5.5, 3.45);
		\draw[->, black, thick] (5.5, 2.55) -- (5.5, 2.95);

		\draw[->, black, thick] (6, 3.55) -- (6, 3.95);
		
		\draw[->, black, thick] (5.55, 3.5) -- (5.95, 3.5);
		
		\draw[->, black, thick] (5, 3.05) -- (5, 3.45);

		\draw[->, black, thick] (6.5, 3.55) -- (6.5, 3.95);
		\draw[->, black, thick] (6.5, 3.05) -- (6.5, 3.45);
		
		\draw[->, black, thick] (6, 2.55) -- (6, 2.95);
		\draw[->, black, thick] (6, 2.05) -- (6, 2.55);
		\draw[->, black, thick] (6, 1.55) -- (6, 1.95);
		\draw[->, black, thick] (6, 1.05) -- (6, 1.55);
		\draw[->, black, thick] (6, .55) -- (6, .95);
		
		\draw[->, black, thick] (6.05, 3) -- (6.5, 3);

		\draw[->, black, thick] (5.55, .5) -- (5.95, .5); 
		\draw[->, black, thick] (5.55, 1.5) -- (5.95, 1.5);

		\draw[->, black, thick] (6.05, 1.5) -- (6.45, 1.5);

		\draw[->, black, thick] (6.5, 1.55) -- (6.5, 1.95);
		
		\draw[->, black, thick] (7, 2.05) -- (7, 2.45);

		\draw[->, black, thick] (6.55, 2) -- (6.95, 2);

		\draw[->, black, thick] (7, 3.55) -- (7, 3.95);
		\draw[->, black, thick] (7, 3.05) -- (7, 3.45);
		\draw[->, black, thick] (7, 2.55) -- (7, 2.95);

		\draw[->, black, thick] (6, 4.55) -- (6, 4.95);
		\draw[->, black, thick] (6.5, 4.55) -- (6.5, 4.95);
		\draw[->, black, thick] (7, 4.55) -- (7, 4.95);
		\draw[->, black, thick] (7.5, 4.55) -- (7.5, 4.95);
		
		\draw[->, black, thick] (5.05, 3.5) -- (5.45, 3.5);
		\draw[->, black, thick] (5.05, 2.5) -- (5.45, 2.5);
		\draw[->, black, thick] (5.05, 1.5) -- (5.45, 1.5);
		\draw[->, black, thick] (5.05, .5) -- (5.45, .5);

		\draw[->, black, thick] (5, 2.05) -- (5, 2.45);
		\draw[->, black, thick] (5, 2.55) -- (5, 2.95);

		\filldraw[fill=gray!50!white, draw=black] (2, -1.5) circle [radius=.05] node[left = 0, scale = .45]{$(0, -\Psi)$};
		\filldraw[fill=gray!50!white, draw=black] (2.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (2.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (3, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (3.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (3.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (4, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (4.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (4.5, 3) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (5.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (5.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (6, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (6.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 0) circle [radius=.05]  node[below = 1, scale = .45]{$(\Phi, 0)$};
		\filldraw[fill=gray!50!white, draw=black] (6.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (6.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (7, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (7.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (7.5, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (8, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8, 5.5) circle [radius=.05];

		\filldraw[fill=gray!50!white, draw=black] (8.5, -1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, -1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, -.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 0) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, .5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 1) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 1.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 2) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 2.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 3) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 3.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 4) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 4.5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 5) circle [radius=.05];
		\filldraw[fill=gray!50!white, draw=black] (8.5, 5.5) circle [radius=.05];

		\filldraw[draw=black] (1.5, 1.75) circle[radius = 0] node[scale = 1, left = 0, scale = .7]{$A + C$};
		\filldraw[draw=black] (3.5, -2.5) circle[radius = 0] node[scale = 1, below = 0, scale = .7]{$A + B$};
		\filldraw[draw=black] (6.5, -2.5) circle[radius = 0] node[scale = 1, below = 0, scale = .7]{$B + C + 1$};
		\filldraw[draw=black] (9.5, 5.25) circle[radius = 0] node[scale = 1, right = 0, scale = .7]{$A$};
		\filldraw[draw=black] (9.5, 2.5) circle[radius = 0] node[scale = 1, right = 0, scale = .7]{$A + B + C$};
		\filldraw[draw=black] (7.5, 6.5) circle[radius = 0] node[scale = 1, above = 0, scale = .7]{$C + 1$};
		\draw[] (2.5, -2.125) -- (2.5, -2.375) -- (4.5, -2.375) -- (4.5, -2.125); 
		\draw[] (5, -2.125) -- (5, -2.375) -- (8.5, -2.375) -- (8.5, -2.125); 
		\draw[] (1.875, .5) -- (1.625, .5) -- (1.625, 3) -- (1.875, 3); 
		\draw[] (9.125, 5) -- (9.375, 5) -- (9.375, 5.5) -- (9.125, 5.5);
		\draw[] (9.125, .5) -- (9.375, .5) -- (9.375, 4.5) -- (9.125, 4.5);
		\draw[] (6.5, 6.125) -- (6.5, 6.375) -- (8.5, 6.375) -- (8.5, 6.125);

		\draw[-, black, thick] (15, 0) -- (22.2, 0) -- (22.2, 6) -- (18.6, 6) -- (18.6, 2.4) -- (15, 2.4) -- (15, 0);

		\draw[-, black, thick] (18.6, 0) -- (18.7472, 0.00182795) -- (18.8887, 0.00712272) -- (19.1547, 0.0269822) -- (19.6211, 0.0962246) -- (19.8235, 0.141696) -- (20.0074, 0.192169) -- (20.3251, 0.302868) -- (20.5863, 0.41996) -- (20.8947, 0.596203) -- (21.0572, 0.709709) -- (21.3576, 0.96995) -- (21.5234, 1.1514) -- (21.5575, 1.19315) -- (21.6957, 1.38218) -- (21.7946, 1.54232) -- (21.8676, 1.67872) -- (21.9656, 1.89696) -- (22.0262, 2.06259) -- (22.0939, 2.29544) -- (22.1287, 2.4503) -- (22.1488, 2.56034) -- (22.1662, 2.67609) -- (22.176, 2.75652) -- (22.1836, 2.83198) -- (22.1897, 2.90688) -- (22.1949, 2.99173) -- (22.2, 3.2);

		\draw[black] (21.8, 1.6) circle [radius = 0] node[left, scale = .8]{$\mathfrak{B}$};
		
		\draw[black] (20, 6) circle [radius = 0] node[above, scale = .8]{$\mathfrak{T}$};

		\draw[black, fill = black] (18.6, 0) circle [radius = .075] node[above, scale=  .6]{$(\theta, 0)$};
		\draw[black, fill = black] (20.8947, 0.596203) circle [radius = .075]; 
		\draw[black, fill = black] (19.901, 0) circle [radius = .075] node[below = 3, scale=  .6]{$(\nu, 0)$};
		\draw[black, fill = black] (15, -2.94062) circle [radius = .075] node[left, scale=  .6]{$(0, -\psi)$};
		
		\draw[-, thick] (15, -2.94062) -- (20.8947, 0.596203);
		
		\draw[->] (14.5, 0) -- (23, 0); 
		\draw[->] (15, -3.5) -- (15, 6.5);
		
		\end{tikzpicture}
